BRUDEX Database: Binaural Room Impulse Responses with Uniformly Distributed External Microphones

There is an emerging need for comparable data for multi-microphone processing, particularly in acoustic sensor networks. However, commonly available databases are often limited in the spatial diversity of the microphones or only allow for particular signal processing tasks. In this paper, we present a database of acoustic impulse responses and recordings for a binaural hearing aid setup, 36 spatially distributed microphones spanning a uniform grid of (5x5) m^2 and 12 source positions. This database can be used for a variety of signal processing tasks, such as (multi-microphone) noise reduction, source localization, and dereverberation, as the measurements were performed using the same setup for three different reverberation conditions (T_60\approx{310, 510, 1300} ms). The usability of the database is demonstrated for a noise reduction task using a minimum variance distortionless response beamformer based on relative transfer functions, exploiting the availability of spatially distributed microphones.

==> resultsITG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale = 0.18]

\begin{axis}[%
width=15.5in,
height=8.175in,
at={(2.6in,1.103in)},
scale only axis,
bar shift auto,
xmin=0.1,
xmax=8.5,
xtick={{1},{2},{3},{4.5},{5.5},{6.5},{7.5}},
xticklabels={{RIR (anechoic)},{RIR (low)},{RIR (medium)},{SC-E14},{SC-E27},{SC-E28},{mSNR}},
xticklabel style={rotate=30},
xticklabel style={font=\color{black}, font = \fontsize{35}{1}\selectfont,align=center,yshift=-0.5cm},
xlabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ymin=0,
ymax=8,
ytick={{0},{1},{2},{3},{4},{5},{6},{7},{8}},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8}},
ylabel={$\Delta\text{BSNR [dB]}$},
ylabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont,yshift=-2.5cm},
yticklabel style={font=\color{black}, font = \fontsize{35}{1}\selectfont,align=center,text width=7.5cm,xshift=2.5cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	2.17343621440506\\%RIR (anechoic)}
2	4.4209439228339\\%RIR (low)
3	6.67584552035537\\%RIR (medium)
4.5	5.12640111771967\\%SC-E14
5.5	5.06166144862177\\%SC-E27
6.5	3.82884319014307\\%SC-E28
7.5	5.55592687559049\\%mSNR
};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%-0.2	0\\
%8.2	0\\
%};
%\addlegendentry{data1}

% \addplot [color=black, line width=1.0pt, draw=none]
% plot [error bars/.cd, y dir = both, y explicit]
\addplot [color=black, line width=1.0pt, draw=none,error bars/.cd, y dir=both, y explicit,
error bar style={line width=5pt,solid},error mark options={line width=1pt,mark size=10pt,rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	2.17343621440506	0.225588399452568	0.225588399452568\\%RIR (anechoic)}
2	4.4209439228339	0.683194212444482	0.683194212444482\\%RIR (low)
3	6.67584552035537	0.529023815924332	0.529023815924332\\%RIR (medium)
4.5	5.12640111771967	0.336059317791394	0.336059317791394\\%SC-E14
5.5	5.06166144862177	0.37648072836691	0.37648072836691\\%SC-E27
6.5	3.82884319014307	0.50513437056919	0.50513437056919\\%SC-E28
7.5	5.55592687559049	0.34197184314853	0.34197184314853\\%mSNR
};
%\addlegendentry{data2}

\end{axis}

\draw [thick,dashed] (23.8,2.85) -- (23.8,23.6);

%\begin{axis}[%
%width=20in,
%height=10.031in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> violinPlot_T60_DRR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07, 0.04, 0.56}% Ultramarine 	#120A8F
\definecolor{mycolor2}{rgb}{1.0, 0.11, 0.0}% ferrari red #FF2800
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.0, 0.42, 0.24}% Cadmium Green #006B3C
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.18]
\node[text=mycolor1, font=\fontsize{6}{1}\selectfont] at (10,24.5) {\textbf{310 ms}};
\node[text=mycolor2, font=\fontsize{6}{1}\selectfont] at (15.5,24.5) {\textbf{510 ms}};
\node[text=mycolor4, font=\fontsize{6}{1}\selectfont] at (21,24.5) {\textbf{1300 ms}};
%
\node[text=mycolor1, font=\fontsize{6}{1}\selectfont] at (32,24.5) {\textbf{3.5 dB}};
\node[text=mycolor2, font=\fontsize{6}{1}\selectfont] at (37.5,24.5) {\textbf{-0.5 dB}};
\node[text=mycolor4, font=\fontsize{6}{1}\selectfont] at (43,24.5) {\textbf{-4 dB}};
\begin{axis}[%
width=6.693in,
height=8.175in,
at={(2.6in,1.103in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={{1},{2},{3}},
xticklabels={{low},{medium},{high}},
xticklabel style={font=\color{black}, font = \fontsize{35}{1}\selectfont,align=center,text width=7.5cm,yshift=-0.5cm},
xlabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ymin=150,
ymax=1500,
ytick={{150},{250},{350},{450},{550},{650},{750},{850},{950},{1050},{1150},{1250},{1350},{1450}},
yticklabels={{150},{250},{350},{450},{550},{650},{750},{850},{950},{1050},{1150},{1250},{1350},{1450}},
%ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{T}_{\mathrm{60}}$ [ms]},
ylabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont,yshift=-2.5cm},
yticklabel style={font=\color{black}, font = \fontsize{35}{1}\selectfont,align=center,text width=7.5cm,xshift=2.5cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1.13702568800729	216.083333333333\\
1.19792464471378	211.520833333333\\
0.942989142256386	212.1875\\
1.19527635999801	224.625\\
0.862195800449899	219.854166666667\\
0.793981454532838	216.895833333333\\
1.08355032405569	231.979166666667\\
0.744484603064004	231.916666666667\\
1.08881143791504	235.895833333333\\
1.07837048122838	229.854166666667\\
1.0752499416938	221.083333333333\\
1.02548437517217	220.708333333333\\
0.870725415707931	212\\
1.11934983709742	209.395833333333\\
0.83503237298845	207.708333333333\\
0.81474411149115	232.875\\
1.04026086428958	230.541666666667\\
0.865353556390231	232.895833333333\\
0.879741124842071	235.520833333333\\
0.880122094620854	229.645833333333\\
0.91552679948754	228\\
0.836226614510179	265.5\\
0.895821766325796	265.666666666667\\
0.837068689807398	266.895833333333\\
0.933405614365443	265.354166666667\\
1.05806992801741	260.354166666667\\
1.07393264966713	265.291666666667\\
0.863713571525058	286.5\\
0.855859881249431	291.791666666667\\
1.1614419015542	289.75\\
1.1562685927793	255.520833333333\\
0.883395191995727	257.6875\\
0.757693632217975	254.770833333333\\
0.754672710149651	237.770833333333\\
1.09250482807685	234.333333333333\\
0.975575097887424	235.729166666667\\
1.12753760971318	213.458333333333\\
1.09801285914794	209.833333333333\\
0.894179651511765	210.145833333333\\
1.18253823021219	219.770833333333\\
0.93342195322338	218.979166666667\\
1.03416692000678	220.208333333333\\
0.862804007204563	239.5625\\
0.870259302137838	237.833333333333\\
0.962154478019861	238.208333333333\\
1.19678373897264	229.916666666667\\
1.09536241270553	227.583333333333\\
0.775197541980905	225.833333333333\\
1.26351638434304	225.375\\
1.13748009685226	220.041666666667\\
0.90874509396991	218.3125\\
0.855468397061889	240.708333333333\\
1.25732102895873	240.083333333333\\
1.04579703730859	240.354166666667\\
0.752426097459408	241.708333333333\\
1.2451758488348	237.125\\
1.09768289101643	237.125\\
0.980875435863473	275.0625\\
1.00426071921287	275.541666666667\\
1.16213104421641	273.354166666667\\
1.11655187601017	272.729166666667\\
1.06939868677288	275.104166666667\\
1.20180342165977	272.333333333333\\
1.07883469439264	261.145833333333\\
0.883587763912612	262.458333333333\\
0.813236974622143	263.0625\\
0.923382676014675	238.708333333333\\
0.93277572048311	242.645833333333\\
1.03957492609244	241.541666666667\\
1.06349292297186	224.083333333333\\
1.08437915809088	216.791666666667\\
0.949537912136766	216.791666666667\\
1.24495308725797	250.083333333333\\
1.04794893252545	250.854166666667\\
1.04857758931479	249.4375\\
1.28001365856706	263.083333333333\\
1.27500269713977	263.354166666667\\
1.03548385930592	260.416666666667\\
1.15025384720198	263.125\\
0.856075575076168	256.666666666667\\
0.995500788362035	259.625\\
0.761013409590116	269.166666666667\\
0.798052790028094	265.833333333333\\
1.19014117199897	267.6875\\
1.21430888539168	242.791666666667\\
1.28945919706088	239.833333333333\\
0.91066290923786	238.625\\
0.923383218431261	236.291666666667\\
0.895573673524306	229.041666666667\\
1.2817604163527	231.395833333333\\
0.878532851366435	203.770833333333\\
1.13009847958057	194.145833333333\\
0.867521553828953	203.041666666667\\
0.848912592341864	224.875\\
1.08090453652234	222.5\\
0.883335435400814	223.5\\
0.898561592895135	233.8125\\
0.944107539891921	231.1875\\
1.03871707631325	233.458333333333\\
0.787746734246431	227.520833333333\\
0.799952654077893	226.166666666667\\
0.770969118570999	225.958333333333\\
0.81466232363046	233.666666666667\\
0.821658394439926	232.520833333333\\
1.07267855444976	234.833333333333\\
0.718562293366789	242.8125\\
0.985830007130103	231.604166666667\\
0.997424052462869	228.6875\\
0.903955685728061	228.729166666667\\
0.954937246526495	227.354166666667\\
0.82344468054171	223.5\\
0.716905225457775	242.333333333333\\
1.12964933779352	246.479166666667\\
1.01142250509292	241.458333333333\\
0.878577446323601	277\\
0.953517458237369	271.916666666667\\
0.8191884513156	270.6875\\
0.85996291130192	269.458333333333\\
1.14197362521772	269.1875\\
1.18623023437988	268.729166666667\\
0.986660347952188	253.3125\\
0.873005367983233	247.5\\
1.1544000079362	248.1875\\
1.13932511908173	242.125\\
0.75150228151847	232.791666666667\\
1.28354516231275	234.5\\
0.828630336624395	205.4375\\
1.08719475998087	199.208333333333\\
1.18297658746519	206.979166666667\\
0.954671615814799	225.416666666667\\
0.899332292587805	225.083333333333\\
1.05748963074066	228.5625\\
0.782519930486403	241.416666666667\\
0.814620092962249	236.166666666667\\
0.973390146762586	237.8125\\
0.90496146682636	226.875\\
0.987866523619314	223.6875\\
0.761591284232319	223.916666666667\\
0.749154343488303	224.5\\
0.788031458772681	222.354166666667\\
1.11817372201058	220.4375\\
1.15271379483583	220.854166666667\\
0.861947310264007	215.0625\\
1.2004765714522	217.708333333333\\
1.21384528212257	226.020833333333\\
1.04416818600152	224.416666666667\\
1.09704708746411	225.791666666667\\
1.1608107786065	217.75\\
1.11021625140215	212.041666666667\\
1.03531771223566	214.25\\
0.948460072234667	222.375\\
0.765514210409424	221.979166666667\\
0.770920842426094	221.4375\\
0.922080633758421	208\\
1.09344012155237	208.083333333333\\
0.925242510250421	206.666666666667\\
0.954253665149127	199.145833333333\\
1.01626735229008	195.625\\
0.909260103983091	197.125\\
1.04871710743347	228.270833333333\\
0.759072937445607	224.270833333333\\
1.16113401677082	225.6875\\
0.921304615252708	236.854166666667\\
0.859863555675398	227.979166666667\\
1.03400434282042	230.708333333333\\
1.06713231401323	271.75\\
0.887632631192794	263.729166666667\\
0.98439227459141	263.604166666667\\
1.04856097290288	268.395833333333\\
1.21160507773305	263.0625\\
0.811723908143315	263.041666666667\\
0.992364434059172	288.5\\
1.01397532595446	297.354166666667\\
1.15222366493095	297.833333333333\\
1.2309143238167	265.1875\\
0.709494791623253	258.875\\
0.835496435442886	261.25\\
0.856076135452267	245.833333333333\\
1.08663655478974	241.604166666667\\
1.27242247101933	242.895833333333\\
1.18549820812512	244.916666666667\\
1.06635561724406	239.520833333333\\
0.898871520825137	244.625\\
0.948894510833002	261.458333333333\\
1.05011762499015	255.583333333333\\
0.914174822172344	257.4375\\
0.945889939155931	273.895833333333\\
0.713840039192665	261.479166666667\\
1.0987557695379	265.3125\\
1.23591539917649	267.541666666667\\
1.27000355249961	269.6875\\
0.855098048318604	270.583333333333\\
1.22356640291163	243.958333333333\\
1.11803319788214	237.104166666667\\
0.758139232665346	238.666666666667\\
0.737962736365964	234.104166666667\\
1.20889267507996	230.541666666667\\
1.25855135385347	232.3125\\
1.17225019202657	205.479166666667\\
0.870365724406508	202.729166666667\\
1.08637598739797	204.583333333333\\
1.22463837926506	216.708333333333\\
0.940520298634481	213.645833333333\\
1.00370670532961	209.8125\\
0.897289263308432	229.395833333333\\
0.796776674577584	227.25\\
1.16849608827388	224.8125\\
1.1378937890973	230.520833333333\\
1.05448288039252	231.25\\
1.04195298894728	229.104166666667\\
0.857110709231045	250.166666666667\\
0.739126144058292	245.020833333333\\
0.962182227111456	244.895833333333\\
1.0307682382347	257.5\\
1.08926762544979	246.6875\\
0.959455167072363	246.9375\\
0.979849000866254	434.541666666667\\
0.81128723974847	338.875\\
0.886362913862795	400\\
1.03278446604201	496\\
0.875087171593246	391.625\\
1.05823009389081	479.979166666667\\
1.02284288835103	431.604166666667\\
1.13764691361481	391.041666666667\\
0.862350842859498	409.791666666667\\
0.992871272227297	446.791666666667\\
0.893446661935823	422.270833333333\\
1.03531471016866	515.979166666667\\
1.09100671267634	451.291666666667\\
1.13007851649172	351.708333333333\\
0.955665061225857	426.354166666667\\
0.932279216952164	414.375\\
0.808268202762088	316.416666666667\\
1.0978524913109	431.020833333333\\
1.20630653708595	320.208333333333\\
0.923814365641714	265.791666666667\\
1.07660568600187	276.1875\\
0.926900778417241	473.020833333333\\
0.885446162942067	321.020833333333\\
1.09199834630496	350.375\\
1.03709280671282	516.5625\\
1.02910770524166	311.395833333333\\
1.14211812042507	344.395833333333\\
1.05883459197432	482.645833333333\\
0.895356986124367	337.625\\
0.980238373726612	562.541666666667\\
1.01020050616834	558.1875\\
0.810428621371643	345.8125\\
1.01951592160831	389.666666666667\\
0.979786676534324	558.5625\\
1.12929358908381	403.8125\\
1.00891508566803	375.916666666667\\
1.07107421476835	405.895833333333\\
0.793753860962026	262.708333333333\\
0.893113843809872	300.083333333333\\
0.937996567896505	430.708333333333\\
1.05701313539523	184.333333333333\\
1.17954445532904	297.208333333333\\
0.990511191119848	392.291666666667\\
1.05648333389496	263.479166666667\\
0.965487967170511	272.625\\
0.992753177351069	416.041666666667\\
0.855888124564274	335.083333333333\\
0.878318550119616	254.291666666667\\
1.02307050550968	434.270833333333\\
1.14259839601497	294.458333333333\\
1.24793112591622	233.166666666667\\
1.03510565149996	371.270833333333\\
1.20194983255835	273.458333333333\\
0.908497115653102	308.041666666667\\
0.971967383842677	320.625\\
0.986157850371192	252.5625\\
1.00451293943925	246.8125\\
1.00574837712492	426.875\\
1.20682180849742	352.645833333333\\
1.1552507837265	344.5\\
0.853010312628301	369.708333333333\\
0.883068414166983	316.166666666667\\
0.98817168379345	309.4375\\
0.976753173128278	540.625\\
0.88919883870981	383.083333333333\\
0.990341926366764	392.208333333333\\
1.05338291672271	446.583333333333\\
1.08209618568216	334.270833333333\\
0.832379634965678	343.916666666667\\
0.953855638659235	374.6875\\
0.968394013594171	284.229166666667\\
0.890737457838901	310.229166666667\\
1.02316724006579	441.791666666667\\
1.23131970101878	261.895833333333\\
1.00993071460127	341.0625\\
1.05309515208221	487.1875\\
1.15502529308863	298.645833333333\\
0.893905912884396	303.104166666667\\
1.10460952601608	435.770833333333\\
0.875434832988292	284.979166666667\\
1.01445132577806	272.270833333333\\
0.931303086228678	468.645833333333\\
0.925072064991131	421.125\\
0.984086839419942	300.145833333333\\
1.09404910906328	432.416666666667\\
1.19814205468575	335.354166666667\\
0.949479019010063	220.395833333333\\
1.0442960488476	499.541666666667\\
0.826283490288747	374.145833333333\\
0.887405460147241	252.0625\\
1.05954306623093	466.916666666667\\
1.15250386483458	318.416666666667\\
1.05019123301507	252.5\\
0.963706910445995	481.916666666667\\
1.02585928572721	338.395833333333\\
1.19594811668104	330.979166666667\\
1.03603705104632	382.916666666667\\
1.19296336426297	309.5\\
1.02623317178189	376.208333333333\\
0.995117100569657	604.125\\
1.06681515399004	378.9375\\
0.992721537112732	399.1875\\
0.988558215533596	578.875\\
1.1729420106225	340.4375\\
1.08038516649748	420.8125\\
1.00305250831024	530.229166666667\\
1.12933651773953	274.375\\
1.16218717479075	377.395833333333\\
1.0635187767118	378.083333333333\\
0.996919721972671	287.75\\
0.851227407796723	321.104166666667\\
0.955245212025293	464.416666666667\\
1.20377144357144	312.9375\\
1.18627545530823	294.479166666667\\
1.06722379765511	408.458333333333\\
0.865951401747802	315.708333333333\\
0.882087314847511	288.354166666667\\
1.00207882228724	402.5625\\
1.04873475960609	414.145833333333\\
1.06873526384548	319.395833333333\\
1.15541014716308	388.708333333333\\
1.11727763237315	341.770833333333\\
0.899954819282458	294.4375\\
0.909922023006084	453.125\\
1.14917658066693	358.958333333333\\
1.19145541425848	310.708333333333\\
0.825356847719217	358.520833333333\\
0.906959615479626	313.479166666667\\
0.894123710257919	190.75\\
0.934478857303553	441.5625\\
0.989682709141331	349.270833333333\\
1.0128473717465	284.0625\\
0.929949190150902	433.895833333333\\
0.820625560856922	266.104166666667\\
1.10978322855584	294.75\\
1.00220054658712	554.1875\\
0.82289858698135	377.895833333333\\
0.843999511384777	319.8125\\
0.968590850696448	527.6875\\
1.17580805075533	292.125\\
1.12830007177909	384.520833333333\\
0.999941531918403	543.0625\\
1.19069908389947	276.25\\
1.00102099679079	356.604166666667\\
1.01125499261816	453.958333333333\\
1.00120618508613	338.333333333333\\
1.14626187682985	355.125\\
0.882079852400613	352.229166666667\\
0.925046968014968	341.083333333333\\
1.07246659670201	312.583333333333\\
0.956543053671462	266.958333333333\\
1.01773249210912	300\\
1.07688079627881	294.1875\\
1.00477423990929	347.895833333333\\
1.07469223061761	402.854166666667\\
1.14856269779662	345.1875\\
1.0795929836575	453.291666666667\\
0.791751824055506	345.354166666667\\
0.984173311874062	312.895833333333\\
1.01368717735938	382.604166666667\\
0.889475534353487	353.645833333333\\
0.907567017372371	327.416666666667\\
0.871823833005901	375.666666666667\\
0.853260380282572	317.104166666667\\
0.966302755221359	310.583333333333\\
0.96263776343967	479.833333333333\\
1.15446169198169	352.645833333333\\
0.905756672527455	298.25\\
0.90018659638738	426.166666666667\\
1.16419314426852	280.5625\\
0.854593490138888	350.5625\\
0.994300621612279	586.5\\
0.961335801020812	235.75\\
1.05401081448073	495.229166666667\\
1.04801375180031	469.479166666667\\
1.03833611605445	389.625\\
1.02721471206102	415.395833333333\\
1.0191126360002	482.666666666667\\
1.13071712259849	326.083333333333\\
1.17890577168039	315.020833333333\\
1.16707723363841	344.020833333333\\
0.870563622482231	369.166666666667\\
0.854564907081203	313.8125\\
0.831513348091304	388.770833333333\\
0.932344617989529	346.395833333333\\
1.09381704482036	376.020833333333\\
0.873575366679804	423.229166666667\\
0.924516717044417	283.125\\
1.10123557096972	385.416666666667\\
0.996161682156581	410.791666666667\\
0.831307341515712	351.6875\\
0.982308401682223	560\\
1.08729836289282	348.416666666667\\
0.830056189704941	336.020833333333\\
1.06578323609843	383.958333333333\\
0.883992762409274	393.375\\
1.09736031906689	402.479166666667\\
0.974960821352615	517.8125\\
1.06517740489732	311.8125\\
0.958466981037468	363.770833333333\\
0.993731152703447	414.104166666667\\
1.01529941334786	387.833333333333\\
1.03751176980195	437.4375\\
0.954099327506617	475.5625\\
0.954010119644596	434.25\\
0.938231916453454	446.770833333333\\
0.941217266967723	487.291666666667\\
1.06192399117508	448.875\\
1.0279238345513	517.3125\\
1.00644827325271	583.8125\\
0.998552554623675	475.791666666667\\
1.00875188518747	490.375\\
0.984778588864035	496.041666666667\\
1.03270438514659	508.666666666667\\
1.08434160134926	447.020833333333\\
1.06217773084158	377\\
1.0731429137915	426.916666666667\\
0.821791777412628	390\\
1.07891276122673	446.0625\\
0.919390755371961	457.520833333333\\
1.02503715695553	397.020833333333\\
1.01920421011737	447.979166666667\\
1.0792676573394	432.541666666667\\
1.03346916804151	414.8125\\
1.00679440307707	460.895833333333\\
1.00584958043153	469\\
1.15264600913004	404.458333333333\\
0.942651524018191	472.854166666667\\
1.01820891999987	427.270833333333\\
0.969993253631879	321.166666666667\\
0.883197825543341	423.0625\\
0.948832746911916	433.375\\
1.17698654642875	327.5625\\
0.947559325045838	486.041666666667\\
1.04928082217808	363.229166666667\\
0.977636445662421	241.270833333333\\
1.23022167118159	284.270833333333\\
1.20197251557968	357.1875\\
1.13923229733175	341.208333333333\\
0.999316002243936	366.145833333333\\
1.11050416695431	406.604166666667\\
1.12198076142148	404.9375\\
1.00180640551319	381.958333333333\\
1.01114372235637	383.145833333333\\
0.861862117640495	357.541666666667\\
1.05524743526248	387.1875\\
0.966487683171944	498.333333333333\\
1.17397078967267	373.208333333333\\
1.1791498946865	387.708333333333\\
1.02537717054889	539.770833333333\\
1.00328246599984	405.583333333333\\
0.947971448059146	401.8125\\
1.18913743056257	265.3125\\
0.823770030843298	328.166666666667\\
0.836520326784661	365.895833333333\\
1.05022311500858	356.5\\
0.783757220728504	250.229166666667\\
1.20384704449963	342.4375\\
0.805777324836102	294.375\\
1.04140725868945	229.0625\\
1.06193115024543	341.979166666667\\
0.993499748345514	333.3125\\
1.15293259880275	211.958333333333\\
0.964447934139761	407.958333333333\\
0.869854104483221	413.520833333333\\
0.813650270558128	240.770833333333\\
0.949666448309227	328.229166666667\\
1.10492884239404	332.354166666667\\
0.847777507830161	275.458333333333\\
0.976813394034284	346.166666666667\\
0.872347813909648	328.520833333333\\
0.882945857470558	229.5\\
1.17596476447814	292.25\\
1.03796116685687	348.979166666667\\
0.87903207789775	333.5\\
0.993766877518739	372.020833333333\\
1.08106124708041	374.0625\\
0.919035232964663	390.791666666667\\
1.11925525054003	294.791666666667\\
1.01003859228971	431.645833333333\\
0.892328217483554	418.479166666667\\
0.915406426474337	439.5625\\
0.998716579482411	415.229166666667\\
0.829755744533049	390.208333333333\\
0.931370869365845	432.416666666667\\
0.947531412947519	386.916666666667\\
0.86655216835656	370.166666666667\\
1.0997986290801	376.729166666667\\
1.19306454441739	257.916666666667\\
0.795942482894225	277.770833333333\\
0.93440214947345	322.208333333333\\
0.79255544169177	331.0625\\
1.07355355639165	243.958333333333\\
0.857992280045671	283.083333333333\\
0.842548147691967	318.333333333333\\
1.21515467977727	255.5\\
0.830511486668437	270.5625\\
0.828336401643877	307.520833333333\\
0.995843863394915	237.958333333333\\
1.08249588321233	390.1875\\
1.15582600847821	338.708333333333\\
0.936618043686988	216.708333333333\\
1.03397548643502	298.583333333333\\
0.900581900241499	369.270833333333\\
1.21797587287798	261.895833333333\\
0.807677334916566	337.125\\
1.04597375980822	292.6875\\
0.909039757193148	203.583333333333\\
1.15038096482656	342.041666666667\\
1.11691563452719	329.895833333333\\
0.941203598136648	281.666666666667\\
1.02423293686008	371.270833333333\\
0.826461418939235	338.416666666667\\
1.04019300114412	300.6875\\
0.949304251947924	324\\
0.82470810042939	371.5625\\
0.984259863071844	462.5625\\
1.0028780780213	396.854166666667\\
0.876598122782503	406.541666666667\\
0.874413080905508	385.395833333333\\
1.12622368971595	383.625\\
1.13142096757909	214.979166666667\\
0.954606656678301	334.354166666667\\
1.13033568847099	362.395833333333\\
1.13462465008755	313.4375\\
1.13201305955378	261.75\\
1.0219470688523	274.583333333333\\
0.799849681394011	328.354166666667\\
0.955605150948362	252.354166666667\\
1.15351801380628	272.125\\
1.00269312256926	338.958333333333\\
1.05542525001497	288.208333333333\\
0.979302198986783	262.3125\\
1.04874629660147	302.729166666667\\
1.10246053705846	270.4375\\
0.901040379406473	373.020833333333\\
1.01384344371606	339.104166666667\\
0.965360211727674	243\\
1.04393894861652	343.770833333333\\
1.19550382870634	360.4375\\
0.825903046954149	256.0625\\
1.06294738805636	410.541666666667\\
0.952111609886616	269.916666666667\\
1.1257626862724	222.520833333333\\
1.09941428874109	257.166666666667\\
0.862415370628349	313.6875\\
0.990068679365302	238.75\\
1.14083970078583	372.395833333333\\
0.9871018740055	353.645833333333\\
0.952287750137434	260.4375\\
1.07047235329302	341.833333333333\\
1.04132741077525	382.458333333333\\
1.27624325716879	266.729166666667\\
0.945830790616276	355.833333333333\\
1.16502338446888	215.604166666667\\
1.12975964640139	306.166666666667\\
0.86746915791617	335.145833333333\\
0.943225367033799	367.208333333333\\
0.804117145043924	285.458333333333\\
1.18473472760335	337.729166666667\\
0.875544619336679	416.5\\
0.941962267160454	319.895833333333\\
1.12914177604715	355.125\\
0.836401407729023	375.041666666667\\
0.896092564603567	287.1875\\
1.09873882056024	292.6875\\
1.03957324280163	381.395833333333\\
1.18933034288526	375.208333333333\\
1.10262855281575	300.729166666667\\
1.09074686594295	349.145833333333\\
1.07129566608225	324.791666666667\\
1.04060199552006	333.208333333333\\
0.927911376497458	427.708333333333\\
0.858733063868165	302.458333333333\\
0.808793832067379	334.395833333333\\
1.04098574254805	397.041666666667\\
0.995960660518845	298.270833333333\\
1.04457107689225	355.541666666667\\
1.1563090180602	369.895833333333\\
1.21627409682892	259.145833333333\\
1.17512606410073	356.916666666667\\
0.98171467886793	458.145833333333\\
0.779832732993436	269.729166666667\\
1.05705978714065	423.520833333333\\
1.06629735532033	474.145833333333\\
0.818445150352464	230.791666666667\\
1.03673694739065	341.583333333333\\
1.06273750222758	482.125\\
1.05855698574073	315.291666666667\\
1.04299008938132	497.541666666667\\
0.911547970245313	458.0625\\
0.839185922625963	376.541666666667\\
1.0966646030117	366\\
1.10003379232661	408.479166666667\\
0.900385656046509	299.833333333333\\
0.844853687746472	293.875\\
0.864449395991285	396.770833333333\\
1.19900262881111	348.9375\\
0.800162073834994	309.75\\
1.15844117482729	354.833333333333\\
1.22988974128941	281.833333333333\\
0.936796749906791	317.979166666667\\
0.908540076474887	370.895833333333\\
1.17611525062176	377.25\\
1.16177685976401	334.25\\
0.973181910551373	396.479166666667\\
1.06150266417486	317.3125\\
0.830468557084085	374.458333333333\\
0.966463755937001	341.208333333333\\
0.973545863631676	292.541666666667\\
0.841695654062036	342.125\\
0.962175011446311	387.145833333333\\
1.02039540864025	423.291666666667\\
1.00963351907645	476.854166666667\\
0.923111094453107	373.770833333333\\
0.89002461720998	328.416666666667\\
0.970748922108405	324.208333333333\\
1.00932476724197	428.041666666667\\
1.02500219555449	413.604166666667\\
1.04593146683715	387.5\\
1.0228810257462	502.354166666667\\
0.999751675563511	457.1875\\
0.909494607138679	363.375\\
0.991120884155086	537.104166666667\\
0.984860714233068	524.458333333333\\
1.0009088620644	526.791666666667\\
0.978632996469634	530.958333333333\\
0.965266126368871	519.395833333333\\
1.07217464225763	430.979166666667\\
0.999185354485663	480.333333333333\\
1.01197118525362	450.4375\\
0.960157025261874	382.458333333333\\
};


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	184.33149\\
1.09763058082045	184.333333333333\\
1.12293339432822	191.790229647607\\
1.15039335517163	197.833182991459\\
1.17887408586351	203.876136335312\\
1.2070028361835	209.919089679165\\
1.23331786778357	215.962043023017\\
1.25643590649294	222.00499636687\\
1.27521590355274	228.047949710722\\
1.28887834310943	234.090903054575\\
1.29710002721724	240.133856398427\\
1.3	246.17680974228\\
1.29810696090338	252.219763086132\\
1.2922549870464	258.262716429985\\
1.2834563611892	264.305669773837\\
1.2728068030894	270.34862311769\\
1.26136895913218	276.391576461542\\
1.25008665454896	282.434529805395\\
1.23973080164427	288.477483149247\\
1.23084518060236	294.5204364931\\
1.22374185336903	300.563389836952\\
1.21848737390512	306.606343180805\\
1.21494852699158	312.649296524658\\
1.21282275125516	318.69224986851\\
1.2117013851079	324.735203212363\\
1.21114401437327	330.778156556215\\
1.21071770681584	336.821109900068\\
1.21005698253287	342.86406324392\\
1.20887003175923	348.907016587773\\
1.20697051922082	354.949969931625\\
1.20423521842011	360.992923275478\\
1.20061822191844	367.03587661933\\
1.19611589531967	373.078829963183\\
1.19076712288102	379.121783307035\\
1.18464440271143	385.164736650888\\
1.1778617543249	391.20768999474\\
1.17053751025173	397.250643338593\\
1.16280815379359	403.293596682445\\
1.15480606476186	409.336550026298\\
1.14665800322414	415.37950337015\\
1.13848031178796	421.422456714003\\
1.1303704601489	427.465410057856\\
1.12240388732814	433.508363401708\\
1.11465669737686	439.551316745561\\
1.10718738816572	445.594270089413\\
1.10003525853383	451.637223433266\\
1.09322834096993	457.680176777118\\
1.08677894057656	463.723130120971\\
1.08068405115992	469.766083464823\\
1.07492057222481	475.809036808676\\
1.06947072652206	481.851990152528\\
1.06431248667484	487.894943496381\\
1.05943305523912	493.937896840233\\
1.05483813825109	499.980850184086\\
1.05052504527354	506.023803527938\\
1.04649347188519	512.066756871791\\
1.04273975691046	518.109710215643\\
1.03924005283087	524.152663559496\\
1.0359695567053	530.195616903349\\
1.03289614893615	536.238570247201\\
1.02998879854352	542.281523591054\\
1.02721966412011	548.324476934906\\
1.02456849321427	554.367430278759\\
1.02203104526995	560.410383622611\\
1.01959834998102	566.453336966464\\
1.01727800754909	572.496290310316\\
1.01507707050091	578.539243654169\\
1.0130054026967	584.582196998021\\
1.01107230739155	590.625150341874\\
1.00928850617358	596.668103685726\\
1.00766474038195	604.125\\
1	604.13104125\\
1	604.13104125\\
0.992335259618048	604.125\\
0.990711493826419	596.668103685726\\
0.98892769260845	590.625150341874\\
0.986994597303299	584.582196998021\\
0.984922929499091	578.539243654169\\
0.982721992450914	572.496290310316\\
0.980401650018979	566.453336966464\\
0.977968954730052	560.410383622611\\
0.975431506785729	554.367430278759\\
0.972780335879889	548.324476934906\\
0.970011201456481	542.281523591054\\
0.967103851063853	536.238570247201\\
0.964030443294699	530.195616903349\\
0.96075994716913	524.152663559496\\
0.95726024308954	518.109710215643\\
0.953506528114808	512.066756871791\\
0.949474954726458	506.023803527938\\
0.945161861748908	499.980850184086\\
0.940566944760879	493.937896840233\\
0.93568751332516	487.894943496381\\
0.930529273477937	481.851990152528\\
0.925079427775188	475.809036808676\\
0.919315948840081	469.766083464823\\
0.913221059423438	463.723130120971\\
0.906771659030067	457.680176777118\\
0.899964741466173	451.637223433266\\
0.892812611834283	445.594270089413\\
0.88534330262314	439.551316745561\\
0.877596112671857	433.508363401708\\
0.869629539851105	427.465410057856\\
0.861519688212038	421.422456714003\\
0.853341996775856	415.37950337015\\
0.845193935238137	409.336550026298\\
0.837191846206407	403.293596682445\\
0.829462489748271	397.250643338593\\
0.822138245675105	391.20768999474\\
0.815355597288566	385.164736650888\\
0.80923287711898	379.121783307035\\
0.80388410468033	373.078829963183\\
0.799381778081557	367.03587661933\\
0.795764781579889	360.992923275478\\
0.79302948077918	354.949969931625\\
0.791129968240774	348.907016587773\\
0.789943017467132	342.86406324392\\
0.789282293184162	336.821109900068\\
0.788855985626733	330.778156556215\\
0.788298614892101	324.735203212363\\
0.787177248744839	318.69224986851\\
0.785051473008415	312.649296524658\\
0.78151262609488	306.606343180805\\
0.776258146630967	300.563389836952\\
0.769154819397645	294.5204364931\\
0.76026919835573	288.477483149247\\
0.749913345451043	282.434529805395\\
0.73863104086782	276.391576461542\\
0.727193196910599	270.34862311769\\
0.716543638810804	264.305669773837\\
0.707745012953598	258.262716429985\\
0.701893039096625	252.219763086132\\
0.7	246.17680974228\\
0.702899972782756	240.133856398427\\
0.711121656890571	234.090903054575\\
0.724784096447257	228.047949710722\\
0.743564093507062	222.00499636687\\
0.766682132216435	215.962043023017\\
0.792997163816499	209.919089679165\\
0.82112591413649	203.876136335312\\
0.849606644828367	197.833182991459\\
0.877066605671783	191.790229647607\\
0.90236941917955	184.333333333333\\
1	184.33149\\
}--cycle;


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	243.958333333333\\
1.01	243.958333333333\\
1.01	383.385416666667\\
0.99	383.385416666667\\
}--cycle;

\addplot [color=gray]
  table[row sep=crcr]{%
1	184.333333333333\\
1	586.5\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white] table[row sep=crcr]{%
x	y\\
1	311.052083333333\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.06200075896095	472.5\\
1.90626508638524	478.958333333333\\
2.01301506415901	474.958333333333\\
1.87312681861098	474.270833333333\\
2.04405178214258	474.666666666667\\
2.01031588545572	469.125\\
1.83593974606043	479.3125\\
1.81871885058043	480.6875\\
1.88544755515717	476.916666666667\\
1.89593166337803	475.041666666667\\
1.97566905754583	477.083333333333\\
2.00173456992759	479.541666666667\\
1.89419651297719	457.791666666667\\
2.05733655689486	466.75\\
1.9274968798942	455.791666666667\\
2.19192515173973	484.145833333333\\
2.17445355485719	479.354166666667\\
1.96866710697681	475.770833333333\\
1.89837095972024	488.104166666667\\
1.99246708417361	480.666666666667\\
2.17105173483684	481.708333333333\\
1.81476804864467	521.645833333333\\
1.74898863623373	528.104166666667\\
1.82287226452582	518.666666666667\\
1.85731114945956	519.020833333333\\
1.7277395903814	517.458333333333\\
2.23922320449712	513.979166666667\\
1.90817640622903	524.770833333333\\
2.07415931139254	528.916666666667\\
2.27070297011867	526.875\\
1.71114226022321	518.270833333333\\
1.94898889678456	516.208333333333\\
2.22756831133848	515.145833333333\\
2.15275923407873	489.9375\\
2.12650003650944	489.729166666667\\
1.9850217614529	483.166666666667\\
1.9313163715389	462.395833333333\\
2.039847594318	463.583333333333\\
1.89629494758396	470.916666666667\\
1.8916405277076	478.854166666667\\
1.86754521444553	476.208333333333\\
2.17172449039959	472.979166666667\\
2.12748313899651	487.6875\\
2.06607783271032	494.541666666667\\
2.03594251565058	487.8125\\
2.03614096826716	481.791666666667\\
1.97371089105145	479.5625\\
2.01100366528774	486.145833333333\\
1.94462450443334	470.3125\\
1.90538640251732	476.270833333333\\
2.1095226393611	468.604166666667\\
2.18390156424312	497.708333333333\\
1.94955433901062	492.333333333333\\
1.95112040026657	491.395833333333\\
2.01003006400559	490.145833333333\\
1.88706271543306	486.604166666667\\
2.18675717378802	489.25\\
1.82282038778382	529.458333333333\\
2.05876828876995	530.104166666667\\
2.22288120244656	527.3125\\
1.95179559818882	526.4375\\
1.89970087055929	527.520833333333\\
1.87500893515918	528.145833333333\\
1.92337250906783	513.770833333333\\
2.16834051807994	519.604166666667\\
1.88468030748506	513.1875\\
2.21328079994125	506.541666666667\\
1.88240569161144	502.395833333333\\
2.03855436849216	505.8125\\
1.8987272053906	461.020833333333\\
2.00438936685376	461.833333333333\\
2.10528755405304	458.979166666667\\
1.84323199794646	506.541666666667\\
2.20019433482328	511.958333333333\\
2.02989634573986	505.479166666667\\
1.98180341914835	520.729166666667\\
2.00090190098722	519.083333333333\\
2.20990055450027	518.895833333333\\
1.75966498035812	523.5625\\
2.14032786520781	526.416666666667\\
1.80198565707429	523.125\\
1.82438158159816	532.416666666667\\
1.89870479846043	523.708333333333\\
1.82887829503938	521.458333333333\\
1.79234163207022	495.333333333333\\
2.07411934345412	496.895833333333\\
1.99625076109825	493.770833333333\\
1.96843824594815	478.666666666667\\
1.94886882337546	475\\
2.00223796793649	474.604166666667\\
1.95462403752805	442.166666666667\\
2.00643608079482	442.020833333333\\
2.00822569003005	440.520833333333\\
2.00389117487677	466.333333333333\\
1.97460106614494	470.583333333333\\
1.98895876113444	468.354166666667\\
1.90655663638696	464.791666666667\\
1.99176380253897	470.291666666667\\
1.97005699984424	466.895833333333\\
2.13473247251872	463.708333333333\\
1.92996015532523	461.104166666667\\
1.9447916185188	468.791666666667\\
1.91508449474624	482.041666666667\\
1.91070186626894	480.708333333333\\
2.06063769597957	475.75\\
1.87972122663378	504.333333333333\\
2.04341781029529	497.145833333333\\
2.09067282535211	499.791666666667\\
1.97331421510312	480\\
1.82272391121302	479.291666666667\\
2.0051043614289	473.708333333333\\
1.85861074055172	500.083333333333\\
2.060274274493	501.708333333333\\
1.91383571350164	499.125\\
1.84748384085707	530.416666666667\\
1.77148301754983	531.145833333333\\
1.7678065696839	533.395833333333\\
1.8719517207131	530.229166666667\\
2.07399169526903	524.479166666667\\
1.86416257971015	526.895833333333\\
2.17478234035796	502.583333333333\\
2.2284878422563	512.625\\
1.98554557528411	504.208333333333\\
2.03851208293104	484.458333333333\\
2.05581452058056	487.395833333333\\
1.90016266058207	486.375\\
1.99917973558545	453.3125\\
2.02785481315503	453.229166666667\\
1.90817898273671	453.458333333333\\
2.00832563851404	471.833333333333\\
2.11778237677387	480.458333333333\\
1.93101385628957	471.979166666667\\
1.83849330591359	481.333333333333\\
2.0760579355064	480\\
2.09940315975862	478.270833333333\\
1.87443089824637	466\\
2.13307152190517	466.25\\
2.03499057358628	468.125\\
1.99543933750972	459.520833333333\\
1.89189712740777	458.916666666667\\
2.05565611792707	456.708333333333\\
2.11745379752457	464.083333333333\\
1.90349355238657	465.375\\
2.09723972695264	458.333333333333\\
1.9085313609518	494.520833333333\\
1.88651542310368	499.520833333333\\
1.89656461431931	490.645833333333\\
1.92036973929988	461.854166666667\\
2.08456597556577	463.229166666667\\
2.0072455146673	458.0625\\
2.03005202686278	452.270833333333\\
1.92299465127944	457.5\\
2.06243249948471	452.458333333333\\
1.98782130322742	448.520833333333\\
1.93271368752101	447.8125\\
1.94547445139157	443.1875\\
2.05136317996625	444.5\\
1.96485343697963	441.25\\
2.05257260004587	447.75\\
1.90183064969526	474.625\\
2.0008740705734	477.291666666667\\
2.09916913493176	470.625\\
2.15934954348765	489.854166666667\\
2.09288642380864	487.416666666667\\
2.16244646465939	484.604166666667\\
1.83892446024647	526.104166666667\\
1.94010032419129	526.145833333333\\
1.79375433605994	513.645833333333\\
1.98003187909662	519.8125\\
1.93423164570225	519.416666666667\\
2.16749149587408	519.375\\
1.76531337508995	527.083333333333\\
1.83260604736997	530.25\\
2.1829073902728	517.625\\
1.72827179507095	509.8125\\
2.22658511510926	512.854166666667\\
2.03968649122438	512.645833333333\\
1.82406728918284	504.791666666667\\
2.12465920993211	510.229166666667\\
2.10745456025676	503.770833333333\\
1.76893215036245	508.729166666667\\
2.01584560882128	510.4375\\
1.82461971363479	511.604166666667\\
1.82816744425676	513.145833333333\\
2.11039008775215	513.1875\\
1.89290983328816	515\\
2.20307475287656	530.958333333333\\
2.04338999173125	526.395833333333\\
1.82696999358785	528.5625\\
2.06869539727012	538.479166666667\\
1.94905205347456	536.458333333333\\
1.73733393321575	532.770833333333\\
1.92627916073354	505.6875\\
1.93365239591175	508.479166666667\\
2.10390354894669	499.541666666667\\
1.82671515369091	479.125\\
2.15803288986828	479.583333333333\\
2.16349459215809	479.583333333333\\
2.00412110859063	435.604166666667\\
1.99426223898863	436.75\\
2.03099752488971	435.8125\\
2.08146492897119	450.958333333333\\
1.93587084543858	450.291666666667\\
2.03808237349911	453.666666666667\\
1.92392002422351	458.25\\
1.91308483663235	462.229166666667\\
2.03930385264398	465.4375\\
1.89858444055007	475.541666666667\\
2.01126560194009	470.270833333333\\
1.94932611990164	471.916666666667\\
2.00260374682039	502.729166666667\\
1.99314923072098	504.583333333333\\
2.19183709533675	497.208333333333\\
1.76332830060791	510.416666666667\\
2.21843453284124	513.5\\
2.03230746365385	516.208333333333\\
1.87704546634528	548.25\\
2.19548661946129	533.6875\\
2.09646496186537	533.645833333333\\
2.09623275234644	553.104166666667\\
2.16348524593647	519.125\\
1.96561973971544	539.229166666667\\
1.86639077752384	554.625\\
2.07768420342528	525.770833333333\\
1.79963090617561	540.854166666667\\
2.03428363216999	541.458333333333\\
1.82245111884624	534.5\\
2.11200419446714	534.6875\\
1.93698552514862	536.3125\\
1.85614247221904	536.3125\\
2.22008147205721	537.208333333333\\
1.75885877966355	515.625\\
1.79347704874151	507.770833333333\\
2.21012873784609	530.416666666667\\
2.04270181788299	450.208333333333\\
1.94733665469817	445\\
2.02186411358146	458.125\\
2.11888733354786	529.041666666667\\
1.98863350043376	510.9375\\
2.24176103670456	524.208333333333\\
1.77895366854264	532.8125\\
1.88236336763071	516.083333333333\\
2.05184387496497	534.145833333333\\
2.09854050684921	560.270833333333\\
2.14593148433007	529\\
2.07390951661232	548.375\\
1.9155720251663	552.479166666667\\
1.95784843334081	528.125\\
2.04944358890795	514.854166666667\\
1.98034373650826	547.479166666667\\
1.93190609691349	541.916666666667\\
2.17415412826154	506.604166666667\\
2.14182720050334	544.416666666667\\
2.08220306294564	454.1875\\
1.99893893626433	503.4375\\
2.10276912935033	535.645833333333\\
1.9982181431455	381.8125\\
1.81808522460061	486.979166666667\\
1.91079450250968	551.041666666667\\
1.97283737749363	462.270833333333\\
1.90949341736006	486.208333333333\\
1.78318343605828	529.9375\\
1.99426433872098	493.229166666667\\
2.04536464945605	447.979166666667\\
2.27826412519908	517.75\\
1.95380233851146	496.270833333333\\
1.96065252311843	441.3125\\
2.161871559016	518.770833333333\\
1.83606551097581	495.583333333333\\
2.05310568073475	495.958333333333\\
2.03624661507477	474.8125\\
1.95375984134865	451.541666666667\\
1.96622031052726	452.8125\\
2.21246575102731	506.9375\\
2.01424424932132	507.6875\\
2.1783079224608	527.770833333333\\
2.04625078800599	510.791666666667\\
1.92924324470379	497.166666666667\\
1.79363989631148	500.4375\\
1.86232200430663	548\\
2.11650639628357	507.416666666667\\
2.12833922665895	505.354166666667\\
2.03864896669074	558.75\\
2.03782222019117	500.8125\\
2.0954203374011	485.270833333333\\
2.11870005088825	540.3125\\
1.90542824228914	489.520833333333\\
2.16499900822207	483.6875\\
2.06581520794722	558.895833333333\\
2.15121457937376	471.270833333333\\
2.18655678753846	523.458333333333\\
2.0035980339672	552.083333333333\\
2.08656593238165	483.208333333333\\
2.15237887443859	521.333333333333\\
2.01985573610825	564.833333333333\\
1.85954098255923	493.875\\
1.87578414276179	514.291666666667\\
1.96534959233369	552.333333333333\\
2.13559037430589	529.291666666667\\
2.04313849603766	508.8125\\
1.79888372521641	543.104166666667\\
1.73854379323996	513.458333333333\\
1.95879377450559	441.5625\\
2.13575499959694	550.083333333333\\
1.84373798579818	529.5\\
2.03180644796279	437.020833333333\\
2.12526837690935	497.208333333333\\
2.0916167138702	481.833333333333\\
1.94879309196861	443.708333333333\\
1.96198654410681	542.583333333333\\
2.17296665855379	522\\
2.01743357582628	538.4375\\
2.15474744172051	547.541666666667\\
1.78074422006019	498.395833333333\\
1.93939848119946	533.875\\
1.91010876363062	558.708333333333\\
2.12331623470803	509.8125\\
2.20071974767637	533.354166666667\\
2.04525159309975	569.291666666667\\
1.89937796701851	504.416666666667\\
1.80716120133235	546.395833333333\\
1.81709544046525	548.104166666667\\
1.88490821855724	467.6875\\
1.84138375120073	522.145833333333\\
1.8470626345502	551.645833333333\\
2.22521298193324	504.270833333333\\
2.12817789779294	531.520833333333\\
1.98850071104952	555.020833333333\\
2.02211627901944	504.208333333333\\
2.13320090465697	521.458333333333\\
1.80116202003311	544.583333333333\\
1.7765285156835	499.854166666667\\
2.12896897935993	508.354166666667\\
1.90428243937556	513.895833333333\\
1.79257452420769	524.125\\
1.84707856346293	527.645833333333\\
2.0504836968338	510.520833333333\\
2.17998565183694	521.979166666667\\
2.06017844093297	508.375\\
1.95725745501752	547.416666666667\\
2.04772073561604	523\\
1.80373503239971	495.8125\\
2.01223116641909	496.604166666667\\
1.81934636590024	476.083333333333\\
1.99950344109167	362.583333333333\\
1.91583634732432	546\\
2.17991341140019	508.520833333333\\
1.86956811214382	489.979166666667\\
2.12282961355522	547.333333333333\\
2.12242337985013	483.625\\
2.1274071007616	519.541666666667\\
2.06249391189188	565.5\\
2.10076361674448	480.645833333333\\
2.08697328244503	514.479166666667\\
2.01877534834694	558.708333333333\\
1.92596716066519	473.520833333333\\
1.72689076007748	525.229166666667\\
1.84000063453597	542.395833333333\\
1.98581374222291	472.666666666667\\
1.80764603990972	517.875\\
1.95606097177478	557.458333333333\\
1.81004178466999	523.395833333333\\
2.15403613827656	501.3125\\
2.12877230506493	549.291666666667\\
1.92180746114333	515.291666666667\\
1.77612142348072	515.541666666667\\
1.96218264682257	507.666666666667\\
2.21323847294261	505.395833333333\\
2.00033456057777	523.125\\
1.79250751852828	529.8125\\
1.97562333522495	513.0625\\
2.25373903312647	520.854166666667\\
2.02457105329894	527.416666666667\\
2.20058379453328	514\\
1.85762438497103	524.291666666667\\
1.80744825955721	542.645833333333\\
2.06291508421076	524.354166666667\\
1.91247867985489	537.291666666667\\
1.89357726978693	482.3125\\
1.95552089710966	491.166666666667\\
2.06093136615921	479.208333333333\\
1.75331544934051	532.729166666667\\
2.01227230667994	513.520833333333\\
1.82588270533305	477.729166666667\\
1.8342508227339	549.625\\
2.00224364605363	466.375\\
2.08843716630101	543.458333333333\\
1.99789239130264	566.8125\\
2.00314279479726	411.895833333333\\
2.1836881428471	544.583333333333\\
2.12800759544409	555.166666666667\\
2.06608933481771	528.541666666667\\
2.25892046604016	524.4375\\
1.99445929262135	541.708333333333\\
2.03250620760635	525.791666666667\\
1.88018574605791	516.416666666667\\
2.08421406137683	557.708333333333\\
2.00288423004008	544.208333333333\\
1.94113168463274	531.104166666667\\
2.05492962048811	550.9375\\
1.7316355634917	520.666666666667\\
1.99993831004253	523.125\\
2.17572500938731	531.25\\
2.20301606331963	512.958333333333\\
2.14059156484496	538.8125\\
2.10803488892124	545.0625\\
1.85233690411608	535.916666666667\\
2.1027654207237	553.708333333333\\
2.20933408760711	523.854166666667\\
1.83257970133021	528.604166666667\\
2.06949607722997	545.729166666667\\
2.17392048932062	544.833333333333\\
1.95066042831942	547.708333333333\\
1.95488462583823	569.125\\
1.98408267570343	498.25\\
2.12147700889341	519.625\\
2.25022917140022	514.6875\\
1.90157240068617	550.604166666667\\
1.93566955720353	557.5625\\
1.9181867014945	550.333333333333\\
1.9367734405399	561.104166666667\\
1.94676329945052	534.25\\
1.84043297122736	547\\
1.95263422085071	566.083333333333\\
2.05707040309735	564.625\\
1.9586975994593	556.229166666667\\
2.06129754484355	563.729166666667\\
1.97722682126342	565.958333333333\\
2.02734985222229	570.479166666667\\
2.15744490379526	548.708333333333\\
1.77364795729459	537.5\\
2.13330943502527	522.3125\\
2.19227960388958	546.895833333333\\
1.92467483265305	542.75\\
1.97635813707498	555.020833333333\\
2.17281544510832	544.125\\
1.97632859899123	526.104166666667\\
1.78035769911038	538.791666666667\\
1.90820342693215	545.375\\
1.9796292655083	515.3125\\
1.96268857350026	552.770833333333\\
1.95708723202566	559.354166666667\\
2.03560468754914	518.145833333333\\
1.95956363201089	569.479166666667\\
1.91277118811648	530.083333333333\\
2.21313903181311	543.645833333333\\
1.9544936013669	553.458333333333\\
1.9883370340247	528.833333333333\\
2.01449133388182	537.020833333333\\
2.13221497097889	549.458333333333\\
2.00384286849187	487.895833333333\\
2.16139234523665	475.5\\
2.17651355003933	485.3125\\
2.10537533773355	507.041666666667\\
1.8412687727935	534.458333333333\\
1.85764994573221	554.770833333333\\
2.24921566956083	517.458333333333\\
1.99837206130975	533.708333333333\\
1.89965561388562	548.3125\\
1.85948819410594	536.125\\
2.16233570169151	518.895833333333\\
1.95322238493172	527.458333333333\\
2.08529911387214	553.166666666667\\
1.85546004081104	514.0625\\
2.15862977183467	533.791666666667\\
1.98621477768519	546.270833333333\\
1.82126810437397	541.354166666667\\
2.19861692952582	529.875\\
2.02159492807435	477.916666666667\\
2.21892616778902	513.583333333333\\
1.83624344033333	538.645833333333\\
2.24326881958724	515.083333333333\\
2.06212597347912	477.604166666667\\
1.75896441162075	523.0625\\
1.80999591677065	529.416666666667\\
1.99685037207563	431.041666666667\\
2.02106259905597	535\\
2.17696240031281	514.25\\
1.99230332803434	425.9375\\
2.00644574315306	553.041666666667\\
1.84184803857861	527.229166666667\\
2.10025295705996	467.625\\
2.20912000415545	514.1875\\
2.04490531843905	518.0625\\
2.19509310608926	493.958333333333\\
1.94407377716063	532.395833333333\\
2.14920115841301	483.875\\
1.92851553532788	448.75\\
1.92156922755648	486.229166666667\\
1.93042519457922	506.75\\
1.77555069269384	511.770833333333\\
1.81687339291309	535.833333333333\\
1.78794494701549	525.9375\\
2.25173680650944	524.520833333333\\
2.14803663449452	528.395833333333\\
2.17092471657936	536.208333333333\\
2.12261499580242	521.083333333333\\
2.10083965239184	540\\
2.1378859959562	553.770833333333\\
2.07617781090878	509.9375\\
1.85837963458873	543.291666666667\\
2.14260396990375	546.333333333333\\
2.07762285091719	491.3125\\
1.88755526952746	534.6875\\
2.06691937172732	468.604166666667\\
2.10656914711236	474.166666666667\\
1.89989233500344	491.395833333333\\
1.87512138734288	499.520833333333\\
1.91252153258657	476.979166666667\\
2.08962254236323	494.458333333333\\
2.17247339952989	505.0625\\
1.87744882145348	470.1875\\
2.11108444930518	509.3125\\
1.86121402715805	487.895833333333\\
2.06061001380379	466.166666666667\\
1.73505942994853	528.791666666667\\
2.15547030501184	482.458333333333\\
1.96416595736424	446.020833333333\\
2.02394701705984	506.395833333333\\
2.12908954354236	495.4375\\
2.08146591972068	455.604166666667\\
2.14722728117569	485.25\\
2.01011795432207	440.75\\
1.99770089158596	407.375\\
1.815330442746	489.8125\\
1.962190279188	493.5625\\
1.84554557597665	491.270833333333\\
1.86134127738522	543.333333333333\\
2.1372569422572	494.875\\
1.79072449590498	493.666666666667\\
1.76050999011973	533.9375\\
2.15591549796996	514.041666666667\\
1.88086367145534	521.208333333333\\
2.07032854876359	515.041666666667\\
1.8427068305365	491.708333333333\\
2.22124271114989	520.666666666667\\
2.17739730610472	497.479166666667\\
1.99796552835989	395.875\\
1.96666218936376	488.625\\
2.07498931623654	499.916666666667\\
1.77910465964949	516.270833333333\\
2.18959281019421	484.083333333333\\
1.8972199472282	506.145833333333\\
2.01968493258974	501.125\\
1.85914487978783	465.958333333333\\
2.1712982712543	504.229166666667\\
1.94923372960702	499.395833333333\\
2.00989436965976	501.395833333333\\
1.80899189142757	504.625\\
2.1293024418411	486.625\\
2.14584884278538	486.395833333333\\
2.16359404366857	538.6875\\
2.04937559495835	493.3125\\
1.93183111988147	477.916666666667\\
2.25057412053582	536.875\\
2.04246517782877	508.8125\\
2.09148110358707	500.020833333333\\
2.29244540979119	521.6875\\
2.01107191503204	453.354166666667\\
1.9946496963923	433.020833333333\\
1.85492642963601	466.979166666667\\
2.25582637371113	507.8125\\
2.01107029600117	448.395833333333\\
1.91600345185261	541.770833333333\\
2.13384343370633	512.895833333333\\
1.92712529839015	460.145833333333\\
1.87424603816007	523.645833333333\\
1.89676384328525	517.4375\\
2.06213503590055	471\\
2.13618124370047	506.145833333333\\
2.00129845750768	392.354166666667\\
1.83797342493489	488.645833333333\\
2.08156442595918	503\\
1.93625037512314	485.4375\\
2.10813248658425	476.625\\
1.94935420739979	494.541666666667\\
1.94339243558437	557.541666666667\\
2.21228358077602	512.458333333333\\
2.28458765270962	515.270833333333\\
2.27776125762969	523.208333333333\\
2.12947971213075	515.666666666667\\
2.03157758159125	503.979166666667\\
2.02288883941476	526.604166666667\\
2.0111236133471	539.375\\
1.94125592790435	517.375\\
1.80609298375365	529.354166666667\\
2.21012646483116	526.895833333333\\
1.7734472936828	541.583333333333\\
2.04012064795773	514.125\\
2.18013486062119	519.958333333333\\
1.85522157696683	553.166666666667\\
1.93461403908187	535.208333333333\\
2.08296533512674	535.916666666667\\
1.9636108151287	551.958333333333\\
2.03697925130349	502.145833333333\\
1.91775618662506	489.833333333333\\
2.13164860377205	511.291666666667\\
2.14285877988377	551.645833333333\\
2.12748560728217	463.375\\
1.83087032156535	550.0625\\
2.15434776711596	548.6875\\
1.99859402076239	413.875\\
2.04579825864301	552.75\\
2.09259197436466	554.791666666667\\
2.01076433466826	503.416666666667\\
1.94465759125812	567.8125\\
2.14792427191192	554.4375\\
2.17193465820269	529.6875\\
2.11253937115316	533.020833333333\\
2.0458256043719	553.354166666667\\
2.01472790719272	506.9375\\
1.91485432003796	525.145833333333\\
2.07204402164923	551.604166666667\\
2.27119166762731	520.6875\\
2.1545494266691	509.9375\\
2.22177832544728	519.604166666667\\
2.27773071970811	511.395833333333\\
2.20313796849982	504.75\\
2.01655165588392	499.104166666667\\
2.26070236984185	521.916666666667\\
2.16681971040143	494.8125\\
2.03804421178151	534.958333333333\\
2.02077076279771	513.25\\
2.01482474911945	532.729166666667\\
2.10005970345892	502.666666666667\\
1.72714355763043	510.666666666667\\
1.79510589535382	544.708333333333\\
2.1443654909301	523.520833333333\\
1.95703851117604	536.3125\\
2.04745300263435	551.645833333333\\
1.96071567170033	494.083333333333\\
2.28506863744779	513.4375\\
1.9602115365901	506.395833333333\\
1.77584459229769	531\\
2.0275654213832	529.458333333333\\
1.92811196834832	538.375\\
1.88572695656	531.375\\
2.11024838385547	543.583333333333\\
1.94306607500638	547.708333333333\\
1.86339630137322	551.270833333333\\
1.94353774489939	552.333333333333\\
2.10934393164209	547.208333333333\\
1.85209741848613	549.166666666667\\
1.98819441024525	572.625\\
2.16050806434791	526.104166666667\\
1.918119222464	544.3125\\
1.84450551622874	536.958333333333\\
2.25475284229175	522.9375\\
};


\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2	362.5797075\\
2.00183206223106	362.583333333333\\
2.00195799661467	365.360628799339\\
2.00206152521984	368.087123142468\\
2.00218252091981	370.813617485596\\
2.00235975149127	373.540111828725\\
2.0026160119658	376.266606171854\\
2.0029521082844	378.993100514983\\
2.00334736717612	381.719594858111\\
2.00376761629721	384.44608920124\\
2.00417627491106	387.172583544369\\
2.00454479309014	389.899077887498\\
2.00486067984747	392.625572230626\\
2.00512834725533	395.352066573755\\
2.00536668396381	398.078560916884\\
2.00559226435727	400.805055260013\\
2.00582258563354	403.531549603141\\
2.00606128383782	406.25804394627\\
2.00632445691769	408.984538289399\\
2.0066583964661	411.711032632527\\
2.00717021372214	414.437526975656\\
2.00802358430568	417.164021318785\\
2.00944222703988	419.890515661914\\
2.01165393279687	422.617010005042\\
2.01485589520765	425.343504348171\\
2.01916857375346	428.0699986913\\
2.02459846568319	430.796493034429\\
2.03104503141391	433.522987377557\\
2.03832854181683	436.249481720686\\
2.04622305256094	438.975976063815\\
2.05452322553627	441.702470406944\\
2.06307838417534	444.428964750072\\
2.07184112625014	447.155459093201\\
2.08086202794403	449.88195343633\\
2.09027151861806	452.608447779459\\
2.10022162105547	455.334942122587\\
2.11083033079867	458.061436465716\\
2.12210546743602	460.787930808845\\
2.13389555021914	463.514425151974\\
2.14587370702938	466.240919495102\\
2.15754932194753	468.967413838231\\
2.16834368391905	471.69390818136\\
2.17773066148915	474.420402524489\\
2.18533966054862	477.146896867617\\
2.19110328878498	479.873391210746\\
2.19528345444078	482.599885553875\\
2.1984787711967	485.326379897003\\
2.2014829629535	488.052874240132\\
2.20515879634861	490.779368583261\\
2.2102356650383	493.50586292639\\
2.21720982775943	496.232357269518\\
2.22620798478098	498.958851612647\\
2.23699026979111	501.685345955776\\
2.24898694757161	504.411840298905\\
2.26139078427251	507.138334642033\\
2.27329803513232	509.864828985162\\
2.28380880080069	512.591323328291\\
2.29215194927486	515.31781767142\\
2.29769608773442	518.044312014548\\
2.3	520.770806357677\\
2.29881706918994	523.497300700806\\
2.29413540899063	526.223795043935\\
2.2862410733533	528.950289387063\\
2.27571484442322	531.676783730192\\
2.26334050423847	534.403278073321\\
2.24990728368333	537.129772416449\\
2.23598519021361	539.856266759578\\
2.22174292827441	542.582761102707\\
2.20693847193112	545.309255445836\\
2.19110966188504	548.035749788964\\
2.17384569319692	550.762244132093\\
2.15506008246027	553.488738475222\\
2.13512199405694	556.215232818351\\
2.11478641050801	558.941727161479\\
2.09497176756402	561.668221504608\\
2.07653500680801	564.394715847737\\
2.06008792430392	567.121210190866\\
2.04593382314709	569.847704533994\\
2.03413678689927	572.625\\
2	572.63072625\\
2	572.63072625\\
1.96586321310073	572.625\\
1.95406617685291	569.847704533994\\
1.93991207569608	567.121210190866\\
1.92346499319199	564.394715847737\\
1.90502823243598	561.668221504608\\
1.88521358949199	558.941727161479\\
1.86487800594306	556.215232818351\\
1.84493991753973	553.488738475222\\
1.82615430680308	550.762244132093\\
1.80889033811496	548.035749788964\\
1.79306152806888	545.309255445836\\
1.77825707172559	542.582761102707\\
1.76401480978639	539.856266759578\\
1.75009271631667	537.129772416449\\
1.73665949576153	534.403278073321\\
1.72428515557678	531.676783730192\\
1.7137589266467	528.950289387063\\
1.70586459100937	526.223795043935\\
1.70118293081006	523.497300700806\\
1.7	520.770806357677\\
1.70230391226558	518.044312014548\\
1.70784805072514	515.31781767142\\
1.71619119919931	512.591323328291\\
1.72670196486768	509.864828985162\\
1.73860921572749	507.138334642033\\
1.75101305242839	504.411840298905\\
1.76300973020889	501.685345955776\\
1.77379201521902	498.958851612647\\
1.78279017224057	496.232357269518\\
1.7897643349617	493.50586292639\\
1.79484120365139	490.779368583261\\
1.7985170370465	488.052874240132\\
1.8015212288033	485.326379897003\\
1.80471654555923	482.599885553875\\
1.80889671121502	479.873391210746\\
1.81466033945138	477.146896867617\\
1.82226933851085	474.420402524489\\
1.83165631608095	471.69390818136\\
1.84245067805247	468.967413838231\\
1.85412629297062	466.240919495102\\
1.86610444978086	463.514425151974\\
1.87789453256398	460.787930808845\\
1.88916966920133	458.061436465716\\
1.89977837894453	455.334942122587\\
1.90972848138194	452.608447779459\\
1.91913797205597	449.88195343633\\
1.92815887374986	447.155459093201\\
1.93692161582466	444.428964750072\\
1.94547677446373	441.702470406944\\
1.95377694743906	438.975976063815\\
1.96167145818317	436.249481720686\\
1.96895496858609	433.522987377557\\
1.97540153431681	430.796493034429\\
1.98083142624654	428.0699986913\\
1.98514410479235	425.343504348171\\
1.98834606720313	422.617010005042\\
1.99055777296012	419.890515661914\\
1.99197641569432	417.164021318785\\
1.99282978627786	414.437526975656\\
1.9933416035339	411.711032632527\\
1.99367554308231	408.984538289399\\
1.99393871616218	406.25804394627\\
1.99417741436646	403.531549603141\\
1.99440773564273	400.805055260013\\
1.99463331603619	398.078560916884\\
1.99487165274467	395.352066573755\\
1.99513932015253	392.625572230626\\
1.99545520690986	389.899077887498\\
1.99582372508894	387.172583544369\\
1.99623238370279	384.44608920124\\
1.99665263282388	381.719594858111\\
1.9970478917156	378.993100514983\\
1.99738398803419	376.266606171854\\
1.99764024850873	373.540111828725\\
1.99781747908019	370.813617485596\\
1.99793847478016	368.087123142468\\
1.99804200338533	365.360628799339\\
1.99816793776894	362.583333333333\\
2	362.5797075\\
}--cycle;


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
1.99	483.65625\\
2.01	483.65625\\
2.01	531.447916666667\\
1.99	531.447916666667\\
}--cycle;

\addplot [color=gray]
  table[row sep=crcr]{%
2	413.875\\
2	572.625\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white] table[row sep=crcr]{%
x	y\\
2	512.927083333333\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
2.95545090876917	1169.41666666667\\
2.89112253657748	1173.77083333333\\
3.06953822410116	1175.33333333333\\
2.97482793521435	1158.66666666667\\
2.88249323514463	1145.35416666667\\
3.08184494265637	1149.66666666667\\
2.9460417714575	1207.83333333333\\
2.97896931003044	1195.04166666667\\
2.90775107736998	1197.29166666667\\
2.91063691529891	1165.25\\
3.02651777013619	1152.72916666667\\
3.01655399231478	1153.4375\\
2.94082149792718	1126.89583333333\\
3.04137884377245	1132.625\\
2.95529329077941	1119.16666666667\\
2.93228706761695	1179.3125\\
2.96988101621886	1178.72916666667\\
3.085134704648	1167.22916666667\\
3.04595379452886	1114.41666666667\\
2.98437673319735	1121.04166666667\\
2.99743973402698	1099.72916666667\\
2.98545676625946	1279.89583333333\\
2.85538192209706	1275.02083333333\\
3.08959263414089	1276.875\\
3.00975417079224	1259.20833333333\\
3.07451718815321	1256.45833333333\\
2.92730144674107	1251.75\\
2.92099879420648	1268.58333333333\\
3.05179342036648	1271.70833333333\\
3.11547189531604	1255.25\\
2.99417524972194	1264.91666666667\\
2.88579550387754	1269.64583333333\\
3.07369430213152	1244.47916666667\\
3.01155368342317	1219.58333333333\\
2.98447246567444	1221.29166666667\\
2.88990539026847	1211.75\\
3.01868486091583	1134.02083333333\\
3.03736724421738	1135.75\\
3.05584344646238	1134.39583333333\\
3.0766328660669	1145.60416666667\\
3.00036468312717	1145.1875\\
2.95608809267269	1146.5625\\
3.06387516180652	1213.20833333333\\
2.89363900213557	1206.52083333333\\
2.9216558453453	1213.6875\\
3.11200627937391	1189.16666666667\\
3.00544798636609	1167.89583333333\\
2.93331340910511	1172.89583333333\\
2.97874436027782	1167.1875\\
2.97440335025635	1167.5625\\
2.93116892362069	1149.125\\
3.03578660703546	1197.66666666667\\
2.94129541654268	1192.60416666667\\
3.05212637062586	1182.89583333333\\
2.983994988168	1095.75\\
3.02964056782927	1104.10416666667\\
3.02526526531878	1094.39583333333\\
2.96247670805723	1275.0625\\
3.04653486993025	1277.6875\\
2.89621234220111	1273.625\\
2.90695378084469	1274.52083333333\\
3.03801512505084	1269.04166666667\\
3.01290888607796	1258.22916666667\\
3.02184187020762	1254.64583333333\\
2.91646222525205	1246.8125\\
2.91295426615344	1235.10416666667\\
3.00497912638297	1233.52083333333\\
2.92894499685196	1236.0625\\
3.02726441180048	1218.3125\\
2.89197690330705	1153.8125\\
3.03286338283345	1152.27083333333\\
2.91207726711491	1148.29166666667\\
2.98592178765424	1241.16666666667\\
2.93680350842135	1231.39583333333\\
2.9279861280707	1234.77083333333\\
3.1000830957608	1234\\
3.02736759061444	1247.66666666667\\
3.01522330061459	1233.625\\
2.9151756905189	1236.5\\
3.10164596833334	1243.16666666667\\
3.03003067967644	1233.14583333333\\
3.08173975406054	1239.89583333333\\
2.90340697049989	1239.5\\
2.88662069414773	1235.54166666667\\
3.00939928582009	1221.5625\\
3.08741717332209	1211.54166666667\\
3.00997324211592	1221.04166666667\\
3.0544080302521	1139.02083333333\\
2.91437099431889	1147.83333333333\\
2.92274953615047	1138.04166666667\\
3.00812613936702	999.895833333333\\
3.00324698817252	1012.39583333333\\
3.00651134295841	991.979166666667\\
3.00597740195765	1142.875\\
2.97856623564414	1142.08333333333\\
3.06768207837773	1134.27083333333\\
2.94469365646194	1167.02083333333\\
2.91375564086565	1162.625\\
2.99114825577482	1160.5625\\
3.02197217490413	1132.45833333333\\
2.89268443050165	1140.54166666667\\
3.07857801691912	1131.20833333333\\
2.89653282595438	1173.41666666667\\
2.98633920171786	1178.64583333333\\
2.91051778545694	1178.20833333333\\
3.09251907887127	1216.04166666667\\
3.02624636243533	1207.22916666667\\
2.95789300157375	1200.25\\
2.94416588735721	1167.25\\
3.00141700943762	1160\\
2.9953839007722	1155.39583333333\\
3.09386695296575	1190.72916666667\\
2.94886597055797	1208.95833333333\\
3.12744241144171	1205.16666666667\\
3.00972468784208	1245.41666666667\\
2.99804628388214	1245.125\\
3.06557559750558	1239.39583333333\\
2.91285600769837	1225.60416666667\\
3.10948004523783	1233.47916666667\\
3.05185246249677	1236.91666666667\\
2.89720494679705	1219.35416666667\\
3.0437318474786	1215.10416666667\\
3.08402806217404	1218.91666666667\\
3.01904844685802	1148.83333333333\\
3.01782441658196	1159.875\\
2.94118803660756	1149.66666666667\\
3.00902559621107	1032.58333333333\\
3.00592836205968	1033.04166666667\\
2.99501635680264	1004.5625\\
2.91062958400116	1159.02083333333\\
3.01104685389271	1153.33333333333\\
3.07932536600472	1147.4375\\
2.92886117181515	1171.66666666667\\
2.89207840352339	1175.72916666667\\
2.93020352856147	1157.0625\\
3.09178415942171	1127.91666666667\\
2.91740045756898	1126\\
3.07680075724801	1120.29166666667\\
2.98424222956064	1120.27083333333\\
2.98431210565909	1122.70833333333\\
3.03592400391914	1117.0625\\
2.95882090138221	1120.58333333333\\
2.96065265233262	1117.91666666667\\
3.01498886538687	1109.4375\\
3.11615885675108	1246.75\\
2.92523637643803	1235.6875\\
2.9483755320197	1252.10416666667\\
3.02459919792827	1189.04166666667\\
2.88805841409389	1191.85416666667\\
3.05740981145641	1190.9375\\
2.96776963570493	1173.35416666667\\
3.11052418720418	1168.66666666667\\
3.03365910481736	1176.35416666667\\
3.00223312872808	1142.8125\\
3.03704245238336	1133.64583333333\\
2.92269405165989	1126.79166666667\\
2.88811342147487	1158.72916666667\\
2.91819093319903	1144.95833333333\\
3.01598929555014	1132.95833333333\\
3.00030222240965	1201.25\\
2.90993751747246	1211.9375\\
2.9144340847045	1186.45833333333\\
2.91310618355394	1169.79166666667\\
2.96749671112693	1169.625\\
2.94995371371167	1157.5\\
2.96299173065839	1317.66666666667\\
3.20849228314448	1313.3125\\
2.93438444001807	1305.52083333333\\
2.83359097555707	1278.52083333333\\
3.06974233267222	1278.83333333333\\
3.16552461613883	1271.27083333333\\
2.99518671888213	1286.875\\
2.84038320084395	1288.14583333333\\
3.13038287642081	1294.83333333333\\
2.93096286797687	1292.70833333333\\
2.93708588619498	1303.3125\\
2.86642766803283	1283.625\\
2.85249411281534	1280.27083333333\\
2.98328093867058	1273.75\\
3.14252653403351	1266.91666666667\\
2.94709790022702	1293.47916666667\\
3.17739378770569	1279.47916666667\\
3.17863656792002	1278.97916666667\\
3.21621705360768	1290.625\\
2.99889496534574	1296.3125\\
2.78395294814756	1294.08333333333\\
3.18055107828969	1305.8125\\
2.71731149502709	1321.79166666667\\
3.1275394701902	1302.77083333333\\
2.88523843094328	1299.77083333333\\
3.18957580166014	1302.47916666667\\
2.97686801589953	1312\\
2.93386447015977	1290.20833333333\\
3.09196123195336	1297.0625\\
3.15057026481435	1284\\
3.04276325554869	1201.35416666667\\
3.03451039727041	1224.52083333333\\
2.9914215139442	1199.45833333333\\
2.98773606516441	1058.08333333333\\
3.00780547483072	1073.97916666667\\
2.99034480263172	1056.625\\
3.08799162763417	1167.54166666667\\
3.0098815061227	1157.89583333333\\
3.04734507813612	1154.60416666667\\
3.06377137859609	1178.16666666667\\
3.01217271121665	1181.97916666667\\
3.01945469407993	1183.54166666667\\
2.97461073673489	1202.02083333333\\
2.96026414520523	1203.4375\\
2.91830269522887	1181.22916666667\\
3.09355179755256	1260.4375\\
3.05896130687966	1277.04166666667\\
2.99137363001313	1253.70833333333\\
3.05808895337552	1293.89583333333\\
2.77915168890417	1290.79166666667\\
3.11769858118954	1273.33333333333\\
3.02388356150964	1389.625\\
3.1794190763036	1380.64583333333\\
3.26422216127835	1352.6875\\
3.08001992274223	1379.29166666667\\
3.17005118030635	1344.79166666667\\
3.01033865537065	1353.16666666667\\
3.14993032515986	1385.39583333333\\
3.11479402230058	1342\\
3.12971501894269	1354.33333333333\\
2.85037184653184	1368.64583333333\\
2.96052546111022	1344.41666666667\\
3.29392022372211	1343.89583333333\\
2.93259054241983	1367.8125\\
2.92056475510056	1372.79166666667\\
3.17810479776739	1371.70833333333\\
3.20536854839344	1331.02083333333\\
3.05918379537188	1323.54166666667\\
2.97451502177078	1337.22916666667\\
2.92127178268479	1175.02083333333\\
3.08599444553229	1131.89583333333\\
2.8811066361077	1150.79166666667\\
2.81546283040307	1351.33333333333\\
3.25947335353397	1363.22916666667\\
3.16735231916834	1322.75\\
2.82622455000314	1343.64583333333\\
3.19487129132936	1319.97916666667\\
3.25839470080057	1333.5\\
2.7817294809852	1358.47916666667\\
2.83519112680706	1371.14583333333\\
3.0222948342929	1366.16666666667\\
3.16181626761733	1372.79166666667\\
2.98096810334446	1358.35416666667\\
3.00237466840969	1355.04166666667\\
3.26961730949115	1361.22916666667\\
2.85245097346657	1370.97916666667\\
2.86626641283223	1334.04166666667\\
2.93056425904322	1357.08333333333\\
2.88046917325571	1190.85416666667\\
2.83555378411514	1287.5\\
2.99585163898592	1364.39583333333\\
2.99805030577557	972.583333333333\\
2.90456225353513	1264.04166666667\\
2.80145894358603	1376.83333333333\\
2.86897055375805	1219.77083333333\\
2.94312093705506	1259.89583333333\\
2.99800309307919	1346.58333333333\\
3.11048161478503	1278.25\\
2.95585293413936	1168.25\\
3.15895644653192	1310.45833333333\\
3.14058492107514	1273.47916666667\\
2.95348784057325	1156.875\\
3.10050625843045	1306.25\\
3.16621216591216	1278.47916666667\\
3.15573566019053	1280.3125\\
3.01741453397231	1124.35416666667\\
2.94719817003129	1113.5\\
2.92824331638559	1131.3125\\
2.92231820257559	1307.14583333333\\
2.76122065231729	1318.75\\
2.99687101755789	1326.6875\\
2.75962638185964	1317.14583333333\\
3.10893150997882	1299.52083333333\\
3.10118655201801	1284.29166666667\\
2.95687169835452	1356.83333333333\\
2.97481108834603	1297.47916666667\\
3.04064925079355	1284.5625\\
2.92284028294497	1382.64583333333\\
3.0817213249038	1303.0625\\
2.83750675395044	1284.29166666667\\
2.76825178322485	1331.5\\
2.89105073221883	1285.39583333333\\
2.94517092494065	1285.47916666667\\
2.79149244290285	1363.75\\
2.90345483056387	1244.54166666667\\
2.88153422092899	1370.64583333333\\
3.1438055803574	1383\\
3.0868251476697	1271.375\\
2.98882365594041	1332.72916666667\\
3.02658616638287	1394.04166666667\\
2.74747460799321	1308.375\\
2.84472393475442	1315.91666666667\\
2.93042431443762	1360.8125\\
3.11797119445234	1348.89583333333\\
3.02742754058421	1324.3125\\
3.18736190704516	1377.375\\
3.26914983796821	1344.91666666667\\
3.04602918160061	1185.29166666667\\
3.0032629948388	1405.9375\\
2.82062684297265	1315.0625\\
2.8767291693821	1166.75\\
2.8730053724263	1223.125\\
3.10095469733199	1195.64583333333\\
2.95568199712629	1121.47916666667\\
2.78261248773842	1370.14583333333\\
2.79783735119155	1326.5625\\
2.92135589498316	1358.45833333333\\
3.13648609236854	1353.89583333333\\
3.1528310187218	1296.20833333333\\
3.09249641687191	1322.16666666667\\
3.04695938629893	1398.41666666667\\
2.88187387523506	1314.70833333333\\
3.02491150534647	1356.0625\\
3.07602026953448	1384.47916666667\\
3.15873331688875	1273.97916666667\\
3.05711903498242	1359.1875\\
2.96181481953755	1371.9375\\
2.88346503423203	1198.20833333333\\
3.27187761883191	1343\\
2.98542118271497	1418.5\\
2.82197703830176	1295.66666666667\\
3.08416261568641	1367.6875\\
2.93479496354863	1399.25\\
2.87345232535271	1309.08333333333\\
2.91392779207751	1328.58333333333\\
2.95868912939324	1385.04166666667\\
2.99303523370805	1320.0625\\
3.12964019890466	1325.97916666667\\
3.2160490583622	1347.9375\\
3.00885473697464	1328.39583333333\\
3.24551694903259	1356.72916666667\\
3.12117127252833	1328.41666666667\\
2.98743455408674	1347.875\\
2.91965472284302	1331.33333333333\\
3.06277664117195	1371.25\\
3.07002135011337	1312.72916666667\\
3.15432460463967	1277.70833333333\\
3.06680250214225	1247.5\\
2.95649189618996	1204.29166666667\\
3.00091560710198	888.5625\\
3.0032116744663	1398.08333333333\\
3.15015055741555	1308.85416666667\\
2.96921827942195	1261.125\\
3.19112358604809	1363.66666666667\\
3.06894066220389	1272.97916666667\\
2.99628258650843	1304.3125\\
3.07627740679633	1387.14583333333\\
2.89060086161995	1212.5\\
2.78402989817848	1343.52083333333\\
3.07259270015068	1382.04166666667\\
3.06206846289843	1233.3125\\
3.21648273351055	1331.79166666667\\
2.9395344410708	1385.47916666667\\
2.9997935103114	1234.4375\\
3.09888735881183	1343.72916666667\\
2.83214267946961	1378.83333333333\\
3.15208167056009	1319.4375\\
3.18456759267528	1337.58333333333\\
2.98861492146061	1346.47916666667\\
2.91730180986729	1327.375\\
3.26222421799292	1343.08333333333\\
2.82556838932406	1341\\
2.82480666499725	1288.54166666667\\
3.02930390678968	1371.95833333333\\
2.80970850245681	1323.1875\\
3.14203471309459	1333.25\\
3.17040287874304	1382.27083333333\\
2.83611350210217	1346.66666666667\\
2.87487404170301	1328.45833333333\\
2.84698515221865	1342.29166666667\\
2.98994796830216	1343.25\\
2.82162281388452	1338.91666666667\\
2.90503649206234	1360.5\\
2.90839758483798	1193.08333333333\\
2.98992091209691	1204.66666666667\\
3.04093932478142	1188.85416666667\\
2.75334207311897	1351.52083333333\\
2.9105012529492	1341.70833333333\\
2.91908890984103	1231.79166666667\\
3.20509939343374	1360.875\\
3.01866761872585	1265.64583333333\\
3.21657404157058	1356.77083333333\\
2.95707414670402	1390.3125\\
3.02930080841506	1085.89583333333\\
3.18238838122962	1356.02083333333\\
3.16960303897627	1371.5625\\
2.8028760458077	1344.60416666667\\
2.91794469894239	1376.70833333333\\
3.13695240420195	1356.60416666667\\
3.19487301766672	1320.70833333333\\
3.29159793413312	1336.9375\\
2.93680156297697	1403.0625\\
3.18924889464174	1366.33333333333\\
3.14663305999355	1361.60416666667\\
3.08391258461811	1378.04166666667\\
2.9975308477987	1349.04166666667\\
2.85225676367278	1312.60416666667\\
3.10369776483898	1367.5625\\
2.77618999862976	1328.54166666667\\
2.87518088887364	1360.35416666667\\
2.98331581024583	1377.39583333333\\
2.7728662989709	1321\\
2.94860925235533	1390.83333333333\\
2.98933471143319	1360.9375\\
2.85756419565326	1351.20833333333\\
2.83593720007094	1364.60416666667\\
3.03992906392461	1390.3125\\
3.2060595506114	1377.0625\\
3.16656768546176	1367.45833333333\\
3.029805937383	1243.33333333333\\
2.90715091363803	1252.8125\\
2.93187220162218	1240.60416666667\\
3.0216247289094	1378.89583333333\\
2.78710371035543	1372.58333333333\\
3.27066816769322	1354.125\\
2.90041880428833	1385.5\\
2.98219179296695	1353.27083333333\\
3.10578928195626	1367.0625\\
2.96483575222209	1384.1875\\
2.94608824517347	1398.5625\\
2.91893366820792	1385.22916666667\\
2.98229607521262	1423.375\\
3.19057624894445	1378.64583333333\\
3.04006923249455	1370.75\\
2.89888850699239	1388.79166666667\\
2.74490955506733	1356.85416666667\\
2.89468857277902	1335.4375\\
2.92046805752281	1369.95833333333\\
2.98258083127211	1369.08333333333\\
3.0251883766681	1371.25\\
3.20126476129379	1359.25\\
2.83780338385678	1345.58333333333\\
3.02020505430425	1366.60416666667\\
3.0140713899797	1342.02083333333\\
2.83748214376511	1305.60416666667\\
2.81345379371425	1346.75\\
3.23148461430018	1371.70833333333\\
3.18393397482286	1303.4375\\
3.06632352029584	1372.8125\\
3.03669687122324	1347.20833333333\\
2.76995791317656	1353.35416666667\\
3.06254243811243	1366.45833333333\\
2.85012731762335	1324.125\\
3.02654172038791	1338.16666666667\\
3.21093844234698	1357.75\\
3.08887709826167	1168.125\\
2.98990336100265	1159.9375\\
2.90827772178269	1211.29166666667\\
2.954462315839	1320.91666666667\\
3.10748881392135	1340.33333333333\\
2.94614676078551	1385.16666666667\\
2.81118064072147	1317.5\\
2.96160917196436	1342.75\\
2.82486521844218	1354.0625\\
3.17730512530119	1368.83333333333\\
2.86669242134574	1340.33333333333\\
3.11075730750928	1322.75\\
2.95283065095715	1391.08333333333\\
3.09243604477519	1340.1875\\
2.9674226366062	1355.0625\\
3.12655307608537	1361.66666666667\\
3.00571542149379	1337.08333333333\\
3.12465486213129	1331.79166666667\\
2.98887486488055	1263.35416666667\\
2.97123074353181	1316\\
3.02581635659396	1346.16666666667\\
2.75819945554737	1337.89583333333\\
2.85988637908687	1238.16666666667\\
3.05307911855377	1322.16666666667\\
3.1489077229775	1351.85416666667\\
2.94329523843065	1123.10416666667\\
2.84904906569377	1365.375\\
3.22642117165878	1323\\
3.00570867236923	1109.02083333333\\
3.15855676808774	1365.29166666667\\
2.98058656390192	1334.60416666667\\
2.86636845121793	1242.16666666667\\
3.03165008332316	1335.5625\\
3.06890531895045	1311.70833333333\\
3.03474413615366	1278.72916666667\\
2.87678877248665	1346.25\\
2.93156822237118	1199.35416666667\\
2.99367882326602	1129.39583333333\\
2.97441224971973	1188.66666666667\\
3.21749939523288	1307.64583333333\\
2.77314405555703	1299.41666666667\\
3.14412886738286	1339.16666666667\\
3.08024804184327	1305.20833333333\\
3.11474669520256	1335.5625\\
2.76042593820446	1309.625\\
2.88475794362909	1375.25\\
3.20864985531433	1315.95833333333\\
2.86502430590312	1309.39583333333\\
3.15290934426774	1372.125\\
2.94233799943066	1319.75\\
2.93732987114001	1365.4375\\
2.80311906076998	1328.3125\\
3.00195264728498	1301.85416666667\\
2.78781634724215	1337.75\\
2.96012150450212	1211.75\\
2.85693271188341	1237.29166666667\\
2.87918805811648	1301.875\\
2.98106853109214	1304.0625\\
3.03799289581671	1231.77083333333\\
2.97077289845147	1285.89583333333\\
3.20360033346286	1301.41666666667\\
3.07102504596898	1248.54166666667\\
3.2031873309684	1299.66666666667\\
3.05205235605372	1284.6875\\
2.88965105342189	1225.25\\
3.14668560386895	1335.6875\\
2.82375056333171	1287.89583333333\\
2.982975295135	1185.27083333333\\
3.23350393069284	1299.83333333333\\
3.19428158589727	1302.16666666667\\
3.00155953122668	1173.0625\\
3.04079017977239	1257.5\\
2.9991179604207	1109.60416666667\\
2.99660187041515	1005.04166666667\\
2.86945886303755	1200.83333333333\\
3.13831654050778	1282.10416666667\\
2.99118761293895	1255.20833333333\\
3.26950676596244	1342.02083333333\\
3.03053854670931	1267.83333333333\\
2.91115012401204	1273.29166666667\\
2.75809864171947	1318.91666666667\\
2.76803900735442	1317.10416666667\\
3.09472649202125	1326.04166666667\\
3.1559211303663	1319.625\\
2.87323764963822	1284.97916666667\\
2.96374265236181	1300.1875\\
3.07624217426186	1302.83333333333\\
3.0117718516486	1048.0625\\
3.06992425403789	1258.08333333333\\
2.93214131626775	1293.45833333333\\
2.96057548128278	1301.85416666667\\
2.89621267296449	1256.97916666667\\
2.90571905003152	1305.66666666667\\
2.80952329453429	1313.83333333333\\
2.90462041786333	1241.72916666667\\
2.92309767717743	1300.72916666667\\
3.12215368411501	1312.58333333333\\
2.91534226318239	1292.04166666667\\
3.01592413454417	1304.02083333333\\
2.88746891202247	1301.89583333333\\
3.00726606111563	1262.97916666667\\
3.28049236132304	1346.8125\\
2.78732293296032	1299.79166666667\\
2.91139790329783	1268.125\\
2.83832791673116	1322.625\\
2.88898206298463	1304.0625\\
3.13191743039982	1281.5\\
2.91002708467402	1315.54166666667\\
2.94373449484862	1132.52083333333\\
2.98252224918187	1081.5\\
2.96045235066952	1135.25\\
2.93146467087106	1298.52083333333\\
2.95383701255676	1165.70833333333\\
2.86758634862896	1335.54166666667\\
2.89460688977394	1307.14583333333\\
2.96762879203457	1224.10416666667\\
3.21584787089968	1346.9375\\
3.12030288339278	1330.47916666667\\
3.06795662428555	1227.54166666667\\
2.8771171901906	1296.5625\\
2.99095651015016	1036.35416666667\\
2.92753909831974	1272.58333333333\\
3.17370136443685	1308.1875\\
2.99106609794091	1248.39583333333\\
2.9125965798007	1242.875\\
3.02493133379536	1282.8125\\
3.13407577495348	1363.64583333333\\
3.1267184951492	1325.6875\\
3.13399166141631	1328.83333333333\\
3.11758343656525	1372\\
2.97042873620083	1352.20833333333\\
2.83739307447219	1328.70833333333\\
3.21860849391538	1366.1875\\
3.27151372727161	1359.58333333333\\
3.16254988795008	1338.52083333333\\
3.06797636112231	1375.39583333333\\
3.13925951105906	1327.47916666667\\
2.98573867265496	1367.8125\\
3.01559142073288	1337.27083333333\\
2.91084714856192	1335.9375\\
3.16216555311004	1382.10416666667\\
2.97926949828856	1346.54166666667\\
3.02902833811599	1353.41666666667\\
2.76319794006687	1370.3125\\
2.94726670084995	1219.6875\\
3.01325174298788	1220.95833333333\\
2.93115186195196	1241.4375\\
3.05113585167474	1377.35416666667\\
3.13611471653574	1228.39583333333\\
3.16523690325667	1376.64583333333\\
3.20678650229341	1359.375\\
3.01079997480525	1074.39583333333\\
3.10589743528513	1360.08333333333\\
3.07848494802916	1375.5\\
3.01052435717984	1307\\
2.95820318412184	1354.10416666667\\
3.11138077260248	1365.6875\\
2.90418416083498	1342.41666666667\\
2.78083801102468	1360.0625\\
3.28197780730026	1356.64583333333\\
3.11012794695263	1311.39583333333\\
3.00984106084107	1308.54166666667\\
2.76790337283022	1357.02083333333\\
3.24454030055837	1345.70833333333\\
2.98090387585248	1326.39583333333\\
3.02904103048035	1334.16666666667\\
2.74353567319433	1316.66666666667\\
2.78715260096939	1320.35416666667\\
2.9768804456729	1298.29166666667\\
2.81406220679944	1324.39583333333\\
2.94977435759808	1290.83333333333\\
2.84047459687909	1360.83333333333\\
2.9296044204375	1297.0625\\
3.2181819467772	1338.33333333333\\
3.1056003441129	1317.89583333333\\
3.11006587010709	1307.9375\\
2.7523781655585	1363.52083333333\\
3.0493493925798	1324.27083333333\\
3.03051692146002	1319.08333333333\\
3.26156968712994	1355.89583333333\\
3.11052811632952	1207.97916666667\\
3.06831898340367	1178.16666666667\\
2.93073527762306	1209.5625\\
3.11894339423156	1353.66666666667\\
2.80066139532723	1336.16666666667\\
2.92457879746456	1359.75\\
2.75321271883317	1340.95833333333\\
2.83991198343126	1318.91666666667\\
2.85022218343629	1353.52083333333\\
2.85993779802956	1359.95833333333\\
3.0638205300397	1357.10416666667\\
2.78146905056757	1361.5625\\
2.75353295773919	1343.35416666667\\
2.86503449332935	1374.14583333333\\
3.14916551531755	1336.08333333333\\
3.13858335805577	1349.10416666667\\
2.97572474886095	1325.97916666667\\
3.20687532936246	1331.1875\\
};

\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	888.553614375\\
3.00132814517968	888.5625\\
3.00120967549726	902.422052450651\\
3.00105110731633	909.368537315017\\
3.00090218895393	916.315022179383\\
3.00081826835957	923.261507043748\\
3.00084991214167	930.207991908114\\
3.00104039657784	937.15447677248\\
3.00141870209563	944.100961636845\\
3.00200361241461	951.047446501211\\
3.00279763902718	957.993931365577\\
3.0037823858755	964.940416229943\\
3.00491595946711	971.886901094308\\
3.00613325700188	978.833385958674\\
3.00734962497426	985.77987082304\\
3.00847825562531	992.726355687406\\
3.00945015457603	999.672840551771\\
3.01022660030804	1006.61932541614\\
3.0108135110002	1013.5658102805\\
3.01125163555956	1020.51229514487\\
3.0116080555241	1027.45878000923\\
3.01197051177883	1034.4052648736\\
3.01243234842894	1041.35174973797\\
3.01312196361143	1048.29823460233\\
3.01419896722624	1055.2447194667\\
3.01587822755002	1062.19120433106\\
3.01842743630271	1069.13768919543\\
3.02214184289372	1076.08417405979\\
3.02731324064233	1083.03065892416\\
3.03415254998707	1089.97714378853\\
3.04272259083506	1096.92362865289\\
3.05288609673659	1103.87011351726\\
3.06427630381856	1110.81659838162\\
3.0763363304134	1117.76308324599\\
3.08840024623402	1124.70956811035\\
3.09978410024499	1131.65605297472\\
3.10989117252766	1138.60253783909\\
3.11826536102604	1145.54902270345\\
3.12463174018859	1152.49550756782\\
3.1289345304227	1159.44199243218\\
3.13133003444793	1166.38847729655\\
3.13219022260585	1173.33496216091\\
3.13203894338129	1180.28144702528\\
3.13147508460539	1187.22793188965\\
3.13105096484231	1194.17441675401\\
3.13118722437676	1201.12090161838\\
3.13209791483121	1208.06738648274\\
3.13380357333043	1215.01387134711\\
3.13622800844954	1221.96035621147\\
3.13928125760733	1228.90684107584\\
3.14299354552686	1235.85332594021\\
3.14756110227029	1242.79981080457\\
3.15332033761912	1249.74629566894\\
3.16066611545275	1256.6927805333\\
3.16989906363441	1263.63926539767\\
3.18111094848935	1270.58575026203\\
3.19412638834534	1277.5322351264\\
3.2085274866742	1284.47871999077\\
3.2237384476222	1291.42520485513\\
3.23912980114848	1298.3716897195\\
3.25408563478097	1305.31817458386\\
3.26802817652717	1312.26465944823\\
3.28036749386736	1319.21114431259\\
3.2904145274747	1326.15762917696\\
3.29731064456806	1333.10411404133\\
3.3	1340.05059890569\\
3.29736017204252	1346.99708377006\\
3.28840393819346	1353.94356863442\\
3.27258380063641	1360.89005349879\\
3.25007560526817	1367.83653836315\\
3.2219055914171	1374.78302322752\\
3.18988219787233	1381.72950809189\\
3.15632045481003	1388.67599295625\\
3.12360834498457	1395.62247782062\\
3.09379215495198	1402.56896268498\\
3.06827760960761	1409.51544754935\\
3.04770869073343	1423.375\\
3	1423.38923375\\
3	1423.38923375\\
2.95229130926657	1423.375\\
2.93172239039239	1409.51544754935\\
2.90620784504802	1402.56896268498\\
2.87639165501543	1395.62247782062\\
2.84367954518997	1388.67599295625\\
2.81011780212767	1381.72950809189\\
2.7780944085829	1374.78302322752\\
2.74992439473183	1367.83653836315\\
2.72741619936359	1360.89005349879\\
2.71159606180654	1353.94356863442\\
2.70263982795748	1346.99708377006\\
2.7	1340.05059890569\\
2.70268935543194	1333.10411404133\\
2.7095854725253	1326.15762917696\\
2.71963250613264	1319.21114431259\\
2.73197182347283	1312.26465944823\\
2.74591436521903	1305.31817458386\\
2.76087019885152	1298.3716897195\\
2.7762615523778	1291.42520485513\\
2.7914725133258	1284.47871999077\\
2.80587361165466	1277.5322351264\\
2.81888905151065	1270.58575026203\\
2.83010093636559	1263.63926539767\\
2.83933388454725	1256.6927805333\\
2.84667966238088	1249.74629566894\\
2.85243889772971	1242.79981080457\\
2.85700645447314	1235.85332594021\\
2.86071874239267	1228.90684107584\\
2.86377199155046	1221.96035621147\\
2.86619642666957	1215.01387134711\\
2.86790208516879	1208.06738648274\\
2.86881277562324	1201.12090161838\\
2.86894903515769	1194.17441675401\\
2.86852491539461	1187.22793188965\\
2.86796105661871	1180.28144702528\\
2.86780977739415	1173.33496216091\\
2.86866996555207	1166.38847729655\\
2.8710654695773	1159.44199243218\\
2.87536825981141	1152.49550756782\\
2.88173463897396	1145.54902270345\\
2.89010882747234	1138.60253783909\\
2.90021589975501	1131.65605297472\\
2.91159975376598	1124.70956811035\\
2.9236636695866	1117.76308324599\\
2.93572369618144	1110.81659838162\\
2.94711390326341	1103.87011351726\\
2.95727740916494	1096.92362865289\\
2.96584745001293	1089.97714378853\\
2.97268675935767	1083.03065892416\\
2.97785815710628	1076.08417405979\\
2.98157256369729	1069.13768919543\\
2.98412177244998	1062.19120433106\\
2.98580103277376	1055.2447194667\\
2.98687803638857	1048.29823460233\\
2.98756765157106	1041.35174973797\\
2.98802948822117	1034.4052648736\\
2.9883919444759	1027.45878000923\\
2.98874836444044	1020.51229514487\\
2.9891864889998	1013.5658102805\\
2.98977339969196	1006.61932541614\\
2.99054984542397	999.672840551771\\
2.99152174437469	992.726355687406\\
2.99265037502574	985.77987082304\\
2.99386674299812	978.833385958674\\
2.99508404053289	971.886901094308\\
2.9962176141245	964.940416229943\\
2.99720236097282	957.993931365577\\
2.99799638758539	951.047446501211\\
2.99858129790437	944.100961636845\\
2.99895960342216	937.15447677248\\
2.99915008785833	930.207991908114\\
2.99918173164043	923.261507043748\\
2.99909781104607	916.315022179383\\
2.99894889268367	909.368537315017\\
2.99879032450274	902.422052450651\\
2.99867185482032	888.5625\\
3	888.553614375\\
}--cycle;


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
2.99	1208.46875\\
3.01	1208.46875\\
3.01	1344.85416666667\\
2.99	1344.85416666667\\
}--cycle;

\addplot [color=gray]
  table[row sep=crcr]{%
3	1004.5625\\
3	1423.375\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white] table[row sep=crcr]{%
x	y\\
3	1298.96875\\
};
% \node[text=mycolor1, font=\fontsize{30}{1}\selectfont] at (axis cs: 1,750) {\textbf{310 ms}};
% \node[text=mycolor2, font=\fontsize{30}{1}\selectfont] at (axis cs: 2,750) {\textbf{510 ms}};
% \node[text=mycolor4, font=\fontsize{30}{1}\selectfont] at (axis cs: 3,750) {\textbf{1300 ms}};
\end{axis}
%
% here starts DRR
%
\begin{axis}[%
width=6.693in,
height=8.175in,
at={(11.407in,1.103in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={{1},{2},{3}},
xticklabels={{low},{medium},{high}},
xticklabel style={font=\color{black}, font = \fontsize{35}{1}\selectfont,align=center,text width=7.5cm,yshift=-0.5cm},
xlabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont},
ymin=-15,
ymax=25,
ytick={{-14},{-12},{-10},{-8},{-6},{-4},{-2},{0},{2},{4},{6},{8},{10},{12},{14},{16},{18},{20},{22},{24}},
yticklabels={{-14},{-12},{-10},{-8},{-6},{-4},{-2},{0},{2},{4},{6},{8},{10},{12},{14},{16},{18},{20},{22},{24}},
ylabel={$\mathrm{DRR}$ [dB]},
ylabel style={font=\color{black}, font = \fontsize{40}{1}\selectfont,yshift=-2.5cm},
yticklabel style={font=\color{black}, font = \fontsize{35}{1}\selectfont,align=center,text width=7.5cm,xshift=2.5cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.867833874538737	8.32248903848519\\
1.01714068618785	8.60758355394817\\
0.977615025900743	8.7728011739564\\
0.927883606333531	10.3349155288315\\
0.881766239493162	10.2975431815115\\
0.868021949591641	10.2477022178321\\
1.06978476671039	11.2021217956824\\
1.0373327968612	11.6944095031684\\
0.94511340193408	11.2075081957547\\
0.976278807995036	10.9674861853481\\
0.956126490611839	11.1072254424636\\
1.10154842748824	11.0426392333932\\
0.981270732494682	11.9830604186449\\
1.02687792039011	12.3504816227715\\
1.03846621600188	12.2605904208367\\
0.888622748955624	8.7362245350303\\
0.95901674152286	8.8840987453828\\
1.05613712161236	8.94907034654127\\
0.9759066622635	3.50179238434028\\
1.06039446973088	4.07758737963125\\
0.83207380487723	3.82790289827318\\
1.01800371246697	-0.384930402438308\\
0.949655392717578	-0.101647372360671\\
0.90526323057225	-0.232628603511471\\
0.928464536979472	1.4834520122066\\
0.745120228007969	1.3438317068139\\
0.784309913718785	1.46495261362385\\
0.81168232713489	-1.93150165269286\\
0.942292076898879	-1.68732317031794\\
1.0791781059854	-1.82987760018588\\
1.12450780788265	1.07433096522099\\
0.866146125711448	1.17812524918473\\
1.18410891315352	1.0594761653899\\
1.00043050367105	6.60693119510327\\
0.989836787295806	6.95978891731546\\
0.894582517963703	7.08580477590282\\
0.915182215162291	11.2997332790181\\
0.992547415787352	11.454717944963\\
0.955924778786558	11.7630619746743\\
1.01945120979031	10.8159119036879\\
1.11743294395329	11.0484820825328\\
1.10955547144034	11.1409590933459\\
1.0633836027815	10.3084197746498\\
1.07972429463109	10.8088684995476\\
0.917685001734862	10.3461331100714\\
0.999933583214613	8.48534969125755\\
1.07631505527807	8.7074171953476\\
1.06916206381209	8.49474340390187\\
0.879023446342766	9.05319313094681\\
1.05722461509958	9.31515868493329\\
0.875647483469561	9.29895257515934\\
0.878343664618401	6.03984843181074\\
1.0001804474143	6.45785974397043\\
0.851787167434858	6.20510797346409\\
1.01381235286752	-0.154350575840375\\
0.876195774910286	0.223583781893763\\
1.0570049946455	0.198569939467593\\
0.989648050439213	-1.28501490397266\\
1.09065782222056	-1.03168386938674\\
0.965517743280732	-1.11294938275216\\
0.874603532002871	-1.63626081497008\\
1.17043977855192	-1.40193936691046\\
1.09817828322672	-1.51514986288248\\
1.13385889860478	2.84139002754966\\
1.075094701417	3.09259843169776\\
0.74933986752693	2.90842744862443\\
0.967479226692091	6.26785574914885\\
0.861078105628817	6.48573199123914\\
0.87303222862439	6.55511216294929\\
0.904283424650077	10.8987289062813\\
1.10136150215038	10.8119181035111\\
0.920140286725119	11.059355660156\\
0.894212346673447	-0.471808394082867\\
0.982876921706058	-0.350950221167997\\
1.16221169225048	-0.0283921307121311\\
0.959563731967981	-3.27156820035321\\
1.0719091573194	-3.06404219259267\\
1.00918699490231	-3.31628392578794\\
1.19787199250167	1.21689076056773\\
1.24665103141631	1.61077705326241\\
0.913965888863441	1.35952018828945\\
1.02037859748764	-0.690396522046527\\
1.17425023603488	-0.811435803392084\\
0.797746411879371	-0.553894952154413\\
0.742586686701455	3.25157875543064\\
1.29544233222095	3.1784112266539\\
1.0821644325178	3.40216010278635\\
1.07677740593226	8.81785183276742\\
0.956777876582217	8.71830391917815\\
0.9991197332158	8.94706225535219\\
0.976469078028847	11.6405382388793\\
1.07680366890601	11.5470094832546\\
0.975639580216541	11.8514851062343\\
1.11210110692205	10.7600509293353\\
0.971501502221548	10.7716201499048\\
1.02599660018728	10.950724514649\\
0.956922709994114	11.6147117690003\\
0.944788538218749	11.5275513741104\\
1.09157748943886	11.4588473068578\\
1.00548552867494	9.99114232513027\\
1.02796701886813	9.8947597973464\\
1.02947956906894	9.74366861453544\\
1.09773420363398	9.03919077364177\\
1.00162573125287	9.07660908430741\\
1.06185850777862	9.17976031827869\\
1.19054526214904	5.31800690227013\\
1.18600482688417	5.29469615206027\\
1.18622606912595	5.36538185504677\\
1.07671796225756	6.40427862731634\\
1.17777969845797	6.34880763104144\\
1.06859963466119	6.30924918506271\\
1.01279922133979	2.64673160726934\\
1.16181736089569	3.1654402718884\\
1.16819346025803	3.01481641294253\\
0.952386486613099	-2.68688589179009\\
0.867961697687344	-2.27383276666276\\
1.02081095209194	-2.48559853846857\\
0.897970560848283	-2.15333972560025\\
0.942770295022435	-2.12759518745754\\
0.809077587624459	-1.90418917549251\\
0.760053752343393	-0.0155561489076122\\
0.845153023215266	0.0791091774057598\\
1.14693247583933	-0.038989599357241\\
1.06935823349064	5.13558347401584\\
0.801414993345235	5.05099929750061\\
0.86802464637709	5.36998199006595\\
1.00875566528602	7.58454289104348\\
1.0308940087369	7.59055467778544\\
0.857405174216637	7.72861086197495\\
0.947841174018124	8.22436459859399\\
0.938467528662901	8.2885275485355\\
1.08257661766369	8.47968319614271\\
1.03064493598982	9.63281073390245\\
0.999185738873869	9.58658310951392\\
0.975780944066621	9.47423102721261\\
1.01061599367525	10.2782382703057\\
0.895476795395644	10.2881089659233\\
1.00454787072313	10.2775755286747\\
0.917569036439736	11.5741211067818\\
0.976103108935633	11.5005634788303\\
0.958339101221221	11.6460745857493\\
0.947583400228333	11.2461602839196\\
0.960316466597829	11.3379428593574\\
1.11139578953305	11.3508862560697\\
1.02208044419451	5.6084352085495\\
1.15257192243299	6.01261813907\\
0.946035129602614	6.15361033279855\\
0.981532184440868	10.8437676142305\\
1.06271519974683	11.198401609911\\
0.977074243770807	11.1710660005966\\
1.0030074686192	14.7369929584299\\
0.976422529683007	15.0333895621237\\
0.987537536349432	14.9243984931315\\
0.993640337877498	14.8590997930701\\
1.00520720364711	15.2067981069726\\
0.975169125579381	15.1371635254925\\
0.981657261588355	14.4248730960522\\
1.03625838737139	14.4275367377281\\
1.02288335492124	14.5490452872277\\
0.883866526464979	10.5816658041073\\
1.13047976390338	10.7290765701457\\
1.03524522155185	10.5218923834683\\
1.28878666796612	3.45334000933995\\
1.26131500715054	3.61113710478194\\
0.785079243061144	3.45247528205322\\
1.10369208631463	-0.981903529931569\\
1.22991338304475	-0.773177555266088\\
0.810626815118877	-0.915381036673096\\
0.951278854058918	0.182285052715371\\
0.850965130228731	0.489812883192601\\
1.05879887526236	0.332718557731027\\
0.817859571761145	-1.83025004120671\\
0.813018597529013	-1.40413149815444\\
1.18439645142767	-1.42713958088902\\
1.08827183233082	1.72508240777678\\
1.06789093785471	2.00536519411707\\
1.09437697591224	1.84301733849069\\
1.24230362994462	4.50576634506046\\
0.878385664972164	4.84281862144547\\
0.920451338768694	4.8380794561222\\
1.07439505656788	-0.929879920005267\\
0.789499546904846	-0.650319487149393\\
0.915740436102348	-0.359225414414972\\
0.985772115009432	-3.13203166596046\\
0.984656274291264	-2.78549271648007\\
1.05155374893846	-3.03609683884178\\
0.853144842411177	-0.665433592601364\\
1.15693387726167	-0.611447164591376\\
1.04818836765182	-0.603331712846239\\
1.02755183436452	-1.5053355806465\\
0.967128335726685	-1.57287166153468\\
0.911137506693953	-1.32740776772814\\
0.787819646420215	4.00627919256324\\
1.03614578282031	4.12868419546554\\
1.13773386271817	4.29200165715778\\
0.986165826298567	10.7294311522037\\
1.10244267320302	10.9447984160036\\
0.950958430089083	11.0337007543425\\
1.01161179016611	13.609046614938\\
0.959984667423355	13.3909435984095\\
0.947220560486322	13.5404869597443\\
0.959220486515371	14.5571409056856\\
0.980734409923951	14.507651847977\\
0.988787236027306	14.5016274173746\\
1.04291274561631	13.7451818426805\\
0.966432700284327	13.9828635611272\\
1.01875281437859	13.8135819037986\\
1.07620536168532	10.651575887898\\
0.909033022292583	10.600744754746\\
1.04854222068488	10.7291939160074\\
0.948978804367605	6.97571139182787\\
1.04679435833838	7.23753991568893\\
1.06596412855934	7.25514495699041\\
0.992487038560719	4.25780752180088\\
1.04190400882254	4.26689805218685\\
0.815348689233085	4.15699815006437\\
0.955972379009033	-2.73889814092999\\
0.965741342256604	0.825970466298028\\
1.05548532311723	1.9130793339379\\
1.11561141416303	-3.07926436578459\\
1.1343436594755	2.92044228308001\\
1.12743119820785	-0.0887047197769825\\
1.05434602545757	-2.44017394311664\\
0.719176604337985	1.66864574161659\\
1.02251775176034	-0.269364309821873\\
0.797570916270796	1.86478184454489\\
0.995874457038895	1.51923006029164\\
0.719823656503361	2.26294492198978\\
0.794815171369675	3.65621603942098\\
1.25101656668803	2.58514773972098\\
0.975559193649168	1.3115099796647\\
0.991014791527659	5.12949767627877\\
0.793075168171354	4.32626805344975\\
0.856699866210129	1.39898602107749\\
1.13338264980865	7.44603682170725\\
1.07806251590044	8.09816983771712\\
0.998952070852699	7.03152900637298\\
0.907817406038004	2.88755192577268\\
1.18900936390437	3.64030289835633\\
0.802336978512623	3.38809804493281\\
0.836474104589855	0.904969638414036\\
0.983920330244666	5.90676494807189\\
1.22167629774976	5.15457709441332\\
1.18233119799174	-1.81647841311086\\
1.22069758655911	2.55032756767253\\
0.895252845861469	0.312805839031856\\
1.09914238852525	7.57742930709067\\
0.857779910082092	2.64421185619953\\
0.995922188261422	3.85194158513042\\
0.819234398014312	-1.78051167855404\\
0.941005932342493	0.447781387768681\\
1.2300034772494	3.45139769172951\\
1.05587654924496	-0.580362748796937\\
1.03884046569515	12.5479389816956\\
1.05866228572536	7.10368576375918\\
1.02307468893156	-2.38645946665107\\
1.00209207629195	20.9622315589221\\
0.9773161353678	6.55480290112065\\
1.11097307157713	-2.869368518377\\
0.948937764305144	8.83228404967494\\
1.06255547931603	8.11499999241326\\
0.838888339236198	2.46524791414302\\
0.881494624766976	6.5594141573421\\
0.93437019725381	12.1553901011553\\
1.0223983646944	3.58314204039347\\
1.12253500713519	4.90056134322067\\
0.929219007805373	11.8041149840397\\
1.14111495799455	2.89609686132493\\
1.08695864600226	3.87892637526546\\
1.15541156402252	5.00244148836191\\
1.26148388127257	3.5342097373281\\
0.809487117749104	5.06295800189245\\
1.11160993593282	5.23608431475377\\
1.06581839130765	3.69413477068784\\
0.89995469970606	1.0426093017273\\
1.16819443706438	2.00037135699381\\
0.744740635044341	3.18354312678928\\
0.89902920865741	4.08466156134333\\
0.723004702223256	3.70055234772521\\
0.987447286876489	-1.41172845910944\\
1.0985770057447	4.06017264849758\\
0.836179614131296	1.82627822580633\\
1.08554968433398	-3.2830653661301\\
0.928737822067599	4.73325309104076\\
1.08766872615844	4.56932951153304\\
1.03196921964924	-3.18970697210169\\
0.879833126938964	6.96265578313745\\
0.883126349690713	5.95233897326715\\
0.838032787113677	-1.38030490847182\\
1.08217065700397	10.4655264154432\\
0.74356938610252	2.87824715982901\\
0.842496122816988	-2.36068742412547\\
1.08127392322474	8.76358661297608\\
0.731808646569512	4.40004404379899\\
0.818079265490597	-1.74958783184236\\
1.06724670733222	7.05477775052303\\
0.986513112146311	6.81819082253536\\
1.1194962747727	2.62351923503519\\
0.798808579605875	4.77951394662512\\
1.10615013486019	7.92092820072736\\
1.18794896409767	3.43346386614631\\
1.08785627917817	4.55166404243794\\
1.00876103264376	14.9297080065737\\
1.27992077657994	1.3658571918721\\
0.751787428517956	4.63867882344641\\
1.02216163356472	14.8341779279724\\
1.10243705733747	2.62745729323635\\
1.23136973948651	3.91221257587422\\
1.05995706776529	9.41795398754592\\
0.744466846605983	2.74720160772579\\
0.966727991726928	5.87455758879263\\
1.23923065630389	3.69185282066366\\
0.802318112489969	1.38947078264443\\
0.882150266032993	7.92291932447164\\
1.0041123182401	4.75996956103547\\
0.973869708360926	-1.3212265389031\\
1.10273675691657	7.35618748543149\\
0.725462520166261	3.52016857277872\\
0.7860456853345	-0.107976480065502\\
1.13073318489832	10.5222114988584\\
0.724151658029063	3.38424983333224\\
0.861246125343676	-0.225304393301793\\
1.06033823569435	12.9761703780998\\
1.1760295011636	2.17798514223167\\
0.865563014482202	-2.40755313421208\\
0.941323046826115	7.73961790836867\\
1.1389644025815	2.41643807498047\\
1.16145633652242	-2.02547274318556\\
1.19677263738792	5.94796129073206\\
0.823697563957193	1.99169709986415\\
1.07365683684894	-0.181966950985965\\
0.84650208018727	6.21115616006324\\
0.826572349846387	3.84989681361578\\
0.909301903155355	4.23820497214476\\
1.11886466341811	5.20080992163623\\
0.808441705683539	2.74565115817078\\
1.08596501475055	3.82933313300898\\
0.815449417733909	3.79149224572044\\
1.0609876303042	4.88072001622933\\
1.15305215391982	2.65913851822791\\
0.858630663423716	4.2196004985258\\
0.887087734669556	8.70755706924989\\
1.20077752654184	2.85084881023075\\
1.02015732756205	4.3690064102703\\
0.996884005765541	20.2093914341187\\
0.986548797243306	0.505217448795643\\
1.10764425753378	6.14897780173631\\
0.881611714014955	10.6135209112703\\
1.02302929080661	-1.33441285454738\\
0.978323253177224	8.96210887789642\\
0.867661742402075	6.25949091225939\\
1.18241646344365	-2.11753024556784\\
1.09096308987754	11.1184806544283\\
1.18336212338662	4.49320271951327\\
1.18054099596262	0.0769136342812667\\
1.05524765851845	12.322940963277\\
0.979948307889467	3.63181568021376\\
0.996276010790392	1.86728144610668\\
0.918763955367705	11.2019001955645\\
0.794738583824284	4.19609855753994\\
1.12050078261956	-2.31208895000359\\
0.988247787240389	2.48290964410132\\
1.23596827183065	1.32336379280279\\
0.899193803622217	-2.95223929934906\\
1.06433360491816	-1.25176220438335\\
0.805333364581607	1.43010513752994\\
1.2841082713094	1.86015198494069\\
0.864300540953909	0.725968517814386\\
1.20857976009378	2.35258681648638\\
1.16788788959243	2.26239411850087\\
1.20643184086427	0.0485589670088897\\
1.20106941586966	2.17008893997448\\
0.816404005305787	2.57457177258151\\
1.25820273802373	2.05405142712022\\
0.822254419479032	3.17622273101706\\
0.995921787582682	3.7148602402978\\
0.767058865784738	1.94767531168206\\
0.766443002342067	3.99161157461968\\
0.829739832366462	1.33830538323614\\
1.03229651596417	1.9980531688634\\
1.16838458365257	3.82447705832052\\
1.01071604976795	-0.100834183191886\\
0.909773103890616	3.76666918108525\\
0.931705711542088	7.77318346226753\\
1.01349418801824	-2.69232204710475\\
0.89035017450623	8.96954281519608\\
1.03905622029282	-0.273315207733367\\
0.909117604813607	-2.97348638693928\\
0.986391797356946	16.333505173666\\
0.83368717874709	-0.782160832218031\\
0.738821262856427	0.197893858126996\\
0.806990126849056	4.28881493950703\\
1.2141903467056	1.28423645796896\\
1.00579694338426	-3.64160507816863\\
1.19295758021541	3.39844282208113\\
0.72419716849229	2.28792334753543\\
1.14619354358594	-1.54345677567351\\
0.893418208293069	1.8035825759003\\
1.15205325526041	2.83111768578525\\
0.932985836336754	-1.16724029914025\\
0.712475370962845	3.63223808414021\\
1.25682686543667	2.38227439182197\\
1.27667222164627	2.2551741624618\\
1.06024532737599	5.7487114327692\\
0.9408267310444	2.30352792887223\\
1.17350268382003	1.26483332481173\\
0.835238378762017	4.0755913497005\\
1.13417316210147	-0.939712583040833\\
0.782532964324481	1.6842286957205\\
0.867631822626724	3.69384512352968\\
1.04231228697327	1.0858997060136\\
0.98351009968452	0.598289411615248\\
1.21334957653665	-0.426445495465823\\
1.01605506875182	-1.21484019480649\\
0.893792388177697	0.785210601299305\\
1.02231615065496	-0.968297017662874\\
0.913831640180652	-3.77193682265283\\
1.05899717251691	-1.40206582069352\\
1.07846191942629	-1.5986529912691\\
0.963294937166213	-0.10259600682687\\
0.969612022326799	-3.90768001640737\\
0.990605438581693	0.0997373091416392\\
1.15004426808096	-2.13589989045577\\
0.920372689685793	-3.52278877179788\\
1.00555967363033	0.0753453760161298\\
0.872616362278732	-2.51228507694469\\
1.04155139781722	-4.29280298566521\\
1.16547434773189	-1.83576405667564\\
0.870195553777757	-2.26362724760544\\
0.867763032071191	-0.7639949713565\\
1.12416109297099	-0.168788945875546\\
0.828547278516352	1.82479865305889\\
1.04160396770019	-0.54535459208183\\
0.796169151240105	0.595707843765994\\
0.925681200293973	0.0433997055564186\\
0.815557690486173	0.0226982259195388\\
0.839752111979772	-0.516072002536945\\
0.787774167556967	-0.569694851587242\\
0.94286680270234	-2.93009091409207\\
1.0695134015183	4.52352212689559\\
1.05258166368534	-3.78007994339172\\
0.876549478855238	-1.15126036909196\\
1.20129224239976	5.37506742666866\\
0.851185466948284	-1.25204264537168\\
0.819050450732112	2.07394246373586\\
0.966441963839523	2.42323851146942\\
0.946182750824906	-1.79648105504463\\
1.06916928590841	4.12791802766991\\
0.74404670036004	3.28339604306246\\
1.02933420732069	-1.33935813159896\\
0.77977700585909	5.43050055334659\\
0.894027109059481	6.12644984233106\\
0.960853538906416	4.60339248722747\\
1.10564200600928	6.49932965452023\\
0.917039014501216	3.63430699297434\\
0.841647711922114	0.929618637213376\\
1.04419597304648	5.65726369667603\\
0.960274842765469	2.77489141012044\\
1.15205881307428	3.40338210738537\\
1.0031388963527	2.21359217287897\\
1.18920310546896	4.1618765468797\\
0.718081021421516	3.35638210238643\\
1.12599497646112	-1.25820572369406\\
0.898597179852958	2.93510172282178\\
0.988918976644756	2.93390429155836\\
1.07934567351434	-2.09308066458299\\
1.14371204472917	-1.0362103440784\\
1.23070428021386	1.10905319636547\\
0.851246789258036	7.53563137854805\\
1.11207135414745	5.72049866576673\\
1.04919845428805	2.39707818273233\\
0.913758959809271	4.9446298167742\\
0.949571942655905	9.08821639849584\\
1.10574073795458	2.34761717570875\\
0.791660414181539	2.46809712712973\\
0.988997238011708	15.2157705633213\\
1.2433327311308	-0.0897841282238805\\
0.929865027567754	4.94200352138687\\
1.01371017001504	16.6124870643225\\
1.0489798890713	0.0579567006486687\\
1.08230112921849	3.1541956017831\\
0.948152298857002	9.939385263162\\
0.785857377454797	2.38507576200658\\
1.07748876908262	2.19955910286977\\
1.09651289278974	7.09831496006232\\
0.98665092810301	1.38524835981322\\
0.949262841010693	0.753405166048584\\
0.918802392317407	8.50757741336766\\
0.836903357793791	2.18452750162194\\
0.846640045218951	3.20943060600388\\
1.14905611390926	3.77846995032349\\
1.17817857721637	-0.858489013561384\\
0.813227672229335	2.21239693990066\\
1.21087576901601	0.881229585704967\\
0.898576763622427	1.57865480674948\\
0.798145640943626	0.0643994888068844\\
0.868867805520974	2.08491533086553\\
0.897191225070467	-0.361817928459396\\
1.07888516459353	-2.21528122396673\\
0.768772965858	1.98967815283387\\
0.911425030945899	0.0514430510568329\\
1.18536278796387	-0.103974903574238\\
1.01318013735032	3.92966200409461\\
0.928291049445195	1.22675077266651\\
0.931721240903145	8.71347718841408\\
1.04353101926717	5.73108819986554\\
1.08837650209819	4.19450064614459\\
0.756627399968916	4.72221863154271\\
0.897419555202195	7.93558909749985\\
1.23666580038486	5.2111524830758\\
0.792558645789684	4.19988013403455\\
0.999482013896224	9.29349072934056\\
1.04524031086045	4.57982387640509\\
0.843285789514381	5.8597678726283\\
0.871328483985715	10.3846205806403\\
1.2507152848819	1.27091147120523\\
1.0570508490669	5.62988654724049\\
1.033370763818	11.7664027090369\\
1.11709879589651	3.59178659724693\\
0.91576157599918	4.86371904141916\\
1.05282653901332	11.8554709647272\\
1.05676347143313	6.23142996545188\\
1.17703999766918	5.99013126912946\\
0.893067368029834	11.7315963532259\\
0.959934708639782	-1.66638337203218\\
1.18754248195775	5.65875788802131\\
1.1163824326024	8.5254441008593\\
1.07115967924695	-2.72522494963599\\
0.841919526836177	4.79689473282004\\
1.15495288633179	6.99900128020839\\
1.11299503846119	0.212532159746927\\
0.897550966048035	4.47276609939112\\
1.17200666101382	2.54563536383388\\
0.887328745263649	2.75048942111711\\
1.10038629637288	6.7024505862953\\
1.21277723729784	4.42997883552507\\
0.703473093140248	3.42975618309364\\
0.974997232807151	15.404876909828\\
0.880648913471788	5.82445123110838\\
0.904458431426248	2.90820790305708\\
0.736177515985038	2.7165594774328\\
1.10755304128642	6.34685475447841\\
0.781826972872392	4.68180631855098\\
0.804281923117869	2.99463203881322\\
1.07718918683396	7.6945287662099\\
0.81734019044043	3.873636145664\\
0.803277030490777	4.29703814407648\\
1.10614458761122	5.87953120573685\\
0.807471660539169	3.0382389575063\\
1.23508812441096	4.49282714089976\\
0.897233510430576	6.6139525674072\\
0.886052278696837	0.412632066277648\\
1.28308551603376	3.52132311857973\\
0.991858053542652	6.97177136077184\\
0.885144822798585	-0.478941033649565\\
0.758784194773864	4.62931661136351\\
1.09362885489298	6.41197087567907\\
0.851860529544086	1.97997486246877\\
1.23287451198588	3.90104485086699\\
0.988878505145088	8.2377456378479\\
1.10620996820151	5.16316424546702\\
0.800471236424747	5.43898671550401\\
0.886532589325248	11.5341866716924\\
0.956992823208053	-1.49633583237201\\
1.26496769439486	4.51318671316301\\
1.11669954720791	10.5143599082273\\
1.12141436550901	0.784486191348345\\
1.20312798295105	5.34955389435294\\
0.93927764143269	9.21802353368743\\
0.938349085663576	3.69407024264114\\
0.996264047517915	18.1605651034323\\
1.08326790094386	7.529808737953\\
0.752101084204967	3.93831291369592\\
0.998596302603708	7.000411164969\\
0.883612853989839	8.1738921810205\\
1.05831383205778	5.1457415887147\\
0.904956825908367	0.0354329037252982\\
0.796481538611748	4.93464980443724\\
1.24783477548609	3.51555092884968\\
0.829441922605422	-0.963468784732494\\
1.26196178349459	4.61982706198194\\
1.20566938889626	3.33348708979781\\
1.10393049434652	1.17473162637029\\
1.23436130212932	0.819714847017621\\
1.04118238754248	1.69183546884027\\
0.874562042779583	2.34220162552066\\
1.05928402198694	1.16351519298597\\
0.980545685037856	-0.438486577037216\\
0.846770803168159	1.98115191749795\\
1.18677858848106	1.4912623219933\\
0.895795029945014	-0.934346339514135\\
1.20810043328974	1.22767915236497\\
0.769052703106954	2.13353296320234\\
0.840779062705761	-1.16530663460533\\
1.11097955493223	-0.387822085019839\\
0.734934023035314	2.94186135746477\\
0.79132844473249	-1.46306883850126\\
0.900329224056402	1.29478651071822\\
1.04321287764865	11.4180085527188\\
1.14070850699097	-1.50979541205045\\
0.848937769237334	-0.641016297930538\\
1.01135520969287	17.1244611408739\\
1.00533379130447	-1.82715012329936\\
1.08785481401429	2.20168462516241\\
0.944919952214597	7.84991834403975\\
1.01976975901655	-0.185367712340953\\
1.26365544634898	2.69904775061488\\
1.12291182277862	4.89259498688634\\
0.771067815423047	2.32412571404144\\
1.14604579367734	0.0125440844532513\\
1.16449199977202	5.47715256626067\\
0.99759819753911	5.74907069455206\\
1.11981285148685	-2.29361848518161\\
0.827631880504924	1.65258862683118\\
0.947487103652664	3.49509891296494\\
1.0279712827435	2.27504542323287\\
0.990716465546288	3.67097425853561\\
1.21124352232257	3.431270130235\\
1.0378413104096	2.87059874557321\\
1.20534980218938	2.04381394822784\\
0.96908800384021	4.87461222919191\\
0.910706059878395	2.21148573121023\\
0.940063982918651	2.61819094995494\\
0.906376538644566	0.252653802659263\\
0.839065928796568	4.51092065755254\\
0.959612991183884	3.89912069604714\\
1.17920918260953	-1.03424612788912\\
1.05824273316305	2.21449803440829\\
1.14958591064122	-0.0962743216181276\\
0.879988040054122	-2.99030283312987\\
1.16977356768049	-1.26286025173119\\
0.938920702151012	-3.473696181671\\
0.952841081453554	-4.66220567875989\\
1.17807602260105	-0.965699433115053\\
1.14055412461075	-0.128106143204627\\
1.06481722145114	-3.64480290252304\\
1.13819726777003	-2.5917248196066\\
1.01521787266238	0.196469045077056\\
0.9370430299804	-3.99146843638094\\
0.812533323332042	-1.88428999087265\\
0.813709530960558	-0.453420670298395\\
1.0456527894137	-2.10589759421619\\
0.915525413799683	-3.61620578980328\\
0.888633531335045	-1.62236844752426\\
1.027635732079	0.831184384477453\\
0.998308229573768	-2.40884849260361\\
1.07765268340211	-0.386057384465839\\
1.2686542984261	1.08518211746897\\
};


\addplot[area legend, draw=gray, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	-4.6621590567031\\
1.04929517602346	-4.66220567875989\\
1.06454520401151	-4.19726279125947\\
1.08204880693085	-3.84945220727804\\
1.10143461678683	-3.50164162329662\\
1.12214819087964	-3.15383103931519\\
1.14349209929322	-2.80602045533377\\
1.16466536767118	-2.45820987135234\\
1.1848526782496	-2.11039928737092\\
1.20328391921719	-1.76258870338949\\
1.21935930496594	-1.41477811940807\\
1.23274238584988	-1.06696753542664\\
1.24342072378551	-0.719156951445218\\
1.25172634373645	-0.371346367463794\\
1.25826753672638	-0.023535783482366\\
1.2638069031364	0.324274800499058\\
1.26907131330329	0.672085384480482\\
1.27457555477249	1.01989596846191\\
1.28050289916221	1.36770655244334\\
1.28664158282799	1.71551713642476\\
1.29244639352786	2.06332772040619\\
1.29714366120459	2.41113830438761\\
1.29990637118953	2.75894888836904\\
1.3	3.10675947235046\\
1.29691376170843	3.45457005633189\\
1.29044342405572	3.80238064031331\\
1.28072924276437	4.15019122429474\\
1.26821289314594	4.49800180827616\\
1.25358280139789	4.84581239225759\\
1.2376694239909	5.19362297623901\\
1.22132597029722	5.54143356022044\\
1.20536275065247	5.88924414420186\\
1.19044898029014	6.23705472818329\\
1.17708540839215	6.58486531216471\\
1.16558355423222	6.93267589614614\\
1.15609887082197	7.28048648012756\\
1.14866033456503	7.62829706410899\\
1.14317412900952	7.97610764809042\\
1.13948109885705	8.32391823207184\\
1.13735659956333	8.67172881605327\\
1.13648450326435	9.01953940003469\\
1.1364326632252	9.36734998401611\\
1.1366349891219	9.71516056799754\\
1.13640703191279	10.062971151979\\
1.13500116498324	10.4107817359604\\
1.13175991717713	10.7585923199418\\
1.12626060324043	11.1064029039232\\
1.11845180428298	11.4542134879047\\
1.10869532938379	11.8020240718861\\
1.09771485488518	12.1498346558675\\
1.08642150679164	12.4976452398489\\
1.07570369866183	12.8454558238304\\
1.06621980737584	13.1932664078118\\
1.0582911373332	13.5410769917932\\
1.05187803278221	13.8888875757746\\
1.04666792339836	14.2366981597561\\
1.04221712703654	14.5845087437375\\
1.03810069926582	14.9323193277189\\
1.03402895741684	15.2801299117003\\
1.02987962571951	15.6279404956818\\
1.02569435911424	15.9757510796632\\
1.02161355342287	16.3235616636446\\
1.01781418759654	16.671372247626\\
1.01444488631753	17.0191828316075\\
1.01159705802618	17.3669934155889\\
1.00929419963594	17.7148039995703\\
1.00751474131642	18.0626145835517\\
1.00619630890292	18.4104251675332\\
1.00526447926312	18.7582357515146\\
1.00463569220982	19.106046335496\\
1.00422471320034	19.4538569194775\\
1.00394877127378	19.8016675034589\\
1.00373177352938	20.1494780874403\\
1.00350747356749	20.4972886714217\\
1.00323678284437	20.9622315589221\\
1	20.9624411812377\\
1	20.9624411812377\\
0.99676321715563	20.9622315589221\\
0.996492526432511	20.4972886714217\\
0.996268226470621	20.1494780874403\\
0.996051228726223	19.8016675034589\\
0.99577528679966	19.4538569194775\\
0.995364307790176	19.106046335496\\
0.994735520736878	18.7582357515146\\
0.993803691097084	18.4104251675332\\
0.992485258683583	18.0626145835517\\
0.990705800364056	17.7148039995703\\
0.988402941973818	17.3669934155889\\
0.985555113682474	17.0191828316075\\
0.982185812403464	16.671372247626\\
0.978386446577129	16.3235616636446\\
0.974305640885765	15.9757510796632\\
0.97012037428049	15.6279404956818\\
0.965971042583156	15.2801299117003\\
0.961899300734184	14.9323193277189\\
0.957782872963458	14.5845087437375\\
0.953332076601635	14.2366981597561\\
0.948121967217789	13.8888875757746\\
0.941708862666802	13.5410769917932\\
0.933780192624164	13.1932664078118\\
0.924296301338166	12.8454558238304\\
0.913578493208361	12.4976452398489\\
0.902285145114819	12.1498346558675\\
0.89130467061621	11.8020240718861\\
0.88154819571702	11.4542134879047\\
0.873739396759569	11.1064029039232\\
0.868240082822874	10.7585923199418\\
0.864998835016762	10.4107817359604\\
0.863592968087214	10.062971151979\\
0.863365010878103	9.71516056799754\\
0.863567336774799	9.36734998401611\\
0.863515496735655	9.01953940003469\\
0.862643400436673	8.67172881605327\\
0.860518901142952	8.32391823207184\\
0.856825870990483	7.97610764809042\\
0.851339665434966	7.62829706410899\\
0.843901129178034	7.28048648012756\\
0.834416445767778	6.93267589614614\\
0.822914591607848	6.58486531216471\\
0.809551019709863	6.23705472818329\\
0.794637249347528	5.88924414420186\\
0.778674029702783	5.54143356022044\\
0.762330576009097	5.19362297623901\\
0.746417198602108	4.84581239225759\\
0.731787106854056	4.49800180827616\\
0.719270757235627	4.15019122429474\\
0.709556575944275	3.80238064031331\\
0.703086238291567	3.45457005633189\\
0.7	3.10675947235046\\
0.70009362881047	2.75894888836904\\
0.702856338795407	2.41113830438761\\
0.707553606472143	2.06332772040619\\
0.713358417172009	1.71551713642476\\
0.719497100837789	1.36770655244334\\
0.725424445227513	1.01989596846191\\
0.730928686696708	0.672085384480482\\
0.736193096863595	0.324274800499058\\
0.74173246327362	-0.023535783482366\\
0.748273656263545	-0.371346367463794\\
0.756579276214494	-0.719156951445218\\
0.767257614150125	-1.06696753542664\\
0.780640695034056	-1.41477811940807\\
0.79671608078281	-1.76258870338949\\
0.815147321750399	-2.11039928737092\\
0.835334632328823	-2.45820987135234\\
0.856507900706776	-2.80602045533377\\
0.87785180912036	-3.15383103931519\\
0.898565383213174	-3.50164162329662\\
0.917951193069153	-3.84945220727804\\
0.93545479598849	-4.19726279125947\\
0.950704823976537	-4.66220567875989\\
1	-4.6621590567031\\
}--cycle;


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
0.99	0.141011180928505\\
1.01	0.141011180928505\\
1.01	7.09205986798257\\
0.99	7.09205986798257\\
}--cycle;


\addplot [color=gray]
  table[row sep=crcr]{%
1	-4.66220567875989\\
1	17.1244611408739\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white] table[row sep=crcr]{%
x	y\\
1	3.45193648689136\\
};


\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
2.07510916414939	5.02605143671905\\
1.94359177778812	4.78901100829892\\
1.88410068202497	5.08412419071691\\
1.95152135455661	6.86226296376371\\
1.97258781976648	6.83758377289828\\
1.91679609294236	6.85371934369557\\
2.073036159127	6.06923071418961\\
1.89843278377182	6.21702367902981\\
2.12710745638719	6.27162974117039\\
2.0261380482072	6.77021663252226\\
2.10253850907284	6.82614069177743\\
1.890082986747	6.87609508878062\\
1.93207420769358	8.61493633192103\\
1.98063763917187	8.66661319732352\\
1.9803660955379	8.49229907218957\\
2.05024425104632	3.77817835487133\\
2.02968416157224	3.73081499028618\\
2.0263210436639	3.73263047475319\\
1.92487001729775	-0.820141849224917\\
2.0253121632002	-0.792073751684966\\
1.97771497865806	-0.974854436554844\\
2.16457163837027	-4.66481463215141\\
1.91207267080108	-4.4553997422713\\
2.02284678672787	-4.60622412788214\\
2.21148901681063	-4.72350971943506\\
2.21087824130541	-4.49636970998361\\
2.07048822525559	-4.65202034312812\\
1.91615731341311	-7.23088010125617\\
1.92017125608158	-6.95393568579135\\
2.10066944061844	-7.05170252205944\\
1.91225972076865	-3.01714466227835\\
1.93882435686791	-3.33750683149981\\
2.10482492466364	-3.19440320829362\\
1.99123509941233	2.27140459641737\\
2.01109391505496	2.15386637583599\\
1.82344524697262	2.11250847337277\\
2.0630219994891	7.20784387509311\\
1.92393555863501	6.94446458773404\\
2.01763825163401	7.53616511111996\\
1.93797301626728	7.22199179449378\\
2.00332557467981	7.14338596609616\\
1.90142279328067	7.1926681879108\\
2.11951407032293	5.43636731485983\\
2.04119734628538	5.49028953938622\\
2.08917220049102	5.40744140806463\\
1.88166564759436	5.10151492536215\\
1.87971563302907	5.05163585999612\\
1.97737085664017	5.07670473968593\\
2.0498132741616	5.91699177226404\\
1.99093474464362	5.98840487433791\\
2.04978664191814	6.0085184939968\\
1.92185819817448	0.848468306787351\\
2.14618421872808	0.89731185615975\\
1.86297558595972	0.824862236244348\\
1.91674271497928	-4.41199759917244\\
1.81541150402949	-4.18404483495725\\
2.10960628362822	-4.40321665385587\\
2.10089252350537	-5.61394792035004\\
2.0069378617292	-5.67565331001185\\
2.05550437423736	-5.62898992262592\\
2.08598485447544	-7.05656094948411\\
2.04785189877568	-6.8221665842535\\
1.94603669178766	-6.88246669258671\\
1.76765885627635	-2.57102361311064\\
2.04000506429166	-2.40770007278642\\
2.03403375878574	-2.39583864015734\\
2.04493803085707	1.92353956784434\\
1.84515539151247	1.41246667708996\\
2.21806955991873	1.61412953421335\\
1.95636253327046	5.99882760769455\\
1.98256618118712	5.78557775469991\\
2.05453767488799	5.82587031171381\\
2.09929370287122	-2.84018215821137\\
1.87720904175301	-2.89986649835359\\
1.8021765160595	-2.85714007957877\\
1.80245967928733	-5.2129947691593\\
2.1646580902378	-5.04282210814134\\
1.93501956659246	-5.08201784028195\\
2.24411458283212	-2.4478026174426\\
2.03101782955378	-2.40953803150136\\
2.14217810428503	-2.39150966537123\\
2.00764528630042	-4.02313604319363\\
1.8117325833222	-3.93434426219744\\
1.80136540376458	-4.14740933347895\\
2.20597353158547	0.406533172243812\\
2.13960102361653	0.464891639176807\\
1.87260175073703	0.52615961619565\\
1.92316564167037	3.98880643211667\\
2.11134651956959	3.84620479622081\\
1.84908640594906	4.01756948416765\\
1.96276225768175	8.11653315919705\\
2.01377014636892	8.03979573392124\\
2.07908692155562	8.23197982660362\\
2.01750601391904	6.81200514960043\\
2.00991616212319	7.00800098432071\\
1.99052088747856	6.96354888677554\\
1.93858684822345	5.72379682534844\\
2.0130068402834	5.68400979694132\\
1.89043456581026	5.67933901969385\\
2.14384348278463	5.01180173987121\\
1.87071072082092	4.7664967516438\\
2.12864374715176	4.95152237282888\\
2.05361538715435	4.57514798887857\\
1.96237615771968	4.5195025811675\\
1.93709231660086	4.71279183266517\\
2.19151130917829	2.07443678776431\\
1.97456745146462	1.84958694306445\\
1.8588913400922	1.95262713805026\\
2.15248718623817	2.71574128990971\\
1.87519704513991	2.71539397195105\\
2.14965470268442	2.55882448888204\\
2.25966642243862	-0.866173419920802\\
2.22137304490673	-0.759275282971874\\
1.8821923309137	-0.55373799111298\\
2.16268905971366	-6.05247755639235\\
1.92656057262401	-5.87428180953574\\
1.9174024981936	-5.95074586458366\\
2.00503135686672	-4.58094485345391\\
1.94075841854831	-4.64083160468761\\
2.18134905463452	-4.44184218710149\\
1.75957938716072	-2.88464761211204\\
2.13944469770492	-2.91683769255119\\
1.74735532229369	-2.96772555253166\\
1.84493087314735	-0.534306330969761\\
2.27658514161429	-0.668276394472452\\
2.24303891711781	-0.398565296457951\\
2.03780385095947	5.06890412977695\\
2.14675706338653	4.91045679057244\\
2.14310936015846	4.97678758788708\\
1.87545119307413	4.56524002153683\\
1.85551787445257	4.82954608877039\\
1.8621489193575	4.89484900005475\\
2.05280398742258	4.86250347968688\\
2.09991677352725	4.67017888090731\\
1.94656640260971	4.70058913781433\\
1.9904824980677	5.76365927881284\\
1.88155211480748	5.77668583448612\\
1.89786144974937	5.70497626007547\\
2.05163246501266	7.11531650886563\\
2.01546928877283	7.15790758370976\\
2.05866301109651	7.26829401230043\\
2.09347681747266	7.03515007301748\\
2.01329968182278	6.7185774151507\\
2.1104957683822	6.8901752487924\\
1.9849752513719	2.59574698667929\\
2.13471300167532	2.60000818687941\\
1.94515707947574	2.62927199454908\\
1.93945755747458	7.14465324284391\\
1.90927357496427	7.50478541659906\\
2.06372096761985	7.0726198721011\\
1.98199957870762	9.24337189469038\\
1.96861885865464	9.18964835570618\\
2.03876851901734	9.35270281173544\\
1.98007130462312	9.71167593935713\\
1.97763251025429	9.75699828344399\\
2.02511371403322	9.83573547147604\\
2.03125438397297	10.5099735638617\\
2.01795345747037	10.1883499246965\\
1.97468753316278	10.4033715483269\\
2.0453316040308	5.5512717524428\\
1.95269844362851	5.46549415027818\\
1.93774888821044	5.44982648695077\\
2.10418888258984	-0.361410116038169\\
1.95583224425696	-0.466156669381162\\
2.22441130956794	-0.463194987437891\\
1.97712999769436	-5.03244509503472\\
2.1141896136424	-4.75489477763669\\
1.77776385989063	-4.94392690161096\\
2.15668652975996	-5.69178991053415\\
1.80958111011847	-5.43279515794317\\
2.11038761732329	-5.52130318721086\\
1.93596574038399	-7.14419610991426\\
2.04457044615022	-6.82228532829614\\
1.93608421586267	-7.09275979485981\\
1.84810808825738	-2.2274807358731\\
1.81518601275775	-2.24176612174801\\
2.02037291120442	-2.36275681085964\\
1.92396332103849	0.890887451924759\\
1.8318315450137	0.864292316835398\\
2.05440437242982	0.979868638685217\\
2.02770232434799	-3.4342624580363\\
1.86026702974333	-3.62546829000569\\
2.18538250760181	-3.44133246310382\\
1.89838797463578	-6.18736236750071\\
1.9724591816357	-6.13954289256121\\
1.93438316785079	-6.02300028241442\\
2.06733834583307	-4.06018259627719\\
2.00108479225403	-4.01826264562011\\
2.05772452009783	-4.02902657603837\\
2.22818847983996	-4.44966344200855\\
1.94701061255297	-4.54530669918524\\
1.81373099355436	-4.34754164225306\\
2.17148422262938	0.496284827633081\\
1.9245350836644	0.415822802748517\\
1.86750824642896	0.544731142170858\\
2.08642822049824	5.80165735635564\\
1.94675076730226	5.87676424319572\\
1.90783685919456	6.04770970431751\\
1.96894570517145	9.3613378366675\\
2.04907815506981	9.45937626912793\\
2.01444632375411	9.6394308495763\\
1.99469449809114	9.8449438584458\\
2.0244570278553	9.82060584112021\\
1.97797305390995	9.86554704986336\\
1.99884700065834	8.10200087004148\\
2.0275290401964	8.24850711777457\\
2.05953310465634	8.1756705896639\\
2.09495645106895	5.23336597857958\\
1.99380154068143	5.31832149240517\\
2.07135046097194	5.25796167609072\\
2.05481908753235	2.75932433452673\\
2.1191647631804	2.65741427098676\\
2.02530485879439	2.7052224197027\\
1.76820161483375	0.652044096403649\\
2.15691030098089	0.522326280915062\\
1.85154180302208	0.637502514921589\\
2.19518607757205	-5.03181266059141\\
1.74665901002797	-3.35389512810682\\
2.21254757745622	-3.17665390732551\\
1.84895259723899	-4.19674919110776\\
2.2965197625956	-1.32245661937986\\
1.92459840239413	-3.75833466577764\\
2.12132088014978	-6.76212217705738\\
1.79754199112225	-1.57779296566034\\
2.09436436550291	-4.00848556922729\\
2.13629689605489	-2.11986703165788\\
2.05066050577802	-2.04139337144945\\
1.83545414820542	-0.4366523316835\\
1.87422418419111	-2.31692008047348\\
1.9791784398491	-1.30030663258579\\
2.07926484469939	-2.8105289629469\\
1.90080200430362	0.141319181580169\\
1.79985663567525	1.78098321804472\\
1.96753489341679	-2.92540761950756\\
2.08455246702298	1.61213247172778\\
1.94491847850858	4.23854802064928\\
1.87137358025481	3.09615400594832\\
1.98709165627047	-2.60324139712352\\
1.83975708559717	0.505793721367844\\
2.1089800884168	-0.42342319405447\\
2.24394984234652	0.52020073278282\\
2.14876013870044	1.74854501791181\\
1.76753614905195	0.429135901480887\\
2.0313640082035	-5.15852851194334\\
1.86820161556266	-1.64058754267062\\
1.99661238191417	-3.53557241054508\\
1.94658323717922	-4.55437691802074\\
2.24661050908563	-0.483638823808665\\
2.09717517709334	-0.537149602085288\\
1.95851562195663	-3.88564767726172\\
2.23163407370268	-4.00448230288011\\
2.18375477005586	-1.98089715607951\\
2.16126002150024	-4.55116915890404\\
1.92574575427953	8.65113311608328\\
2.00440601114078	2.58389837591825\\
1.79395622684982	-5.0513524300876\\
1.99969395948663	16.7829138626648\\
1.95650934317027	2.47912866999714\\
2.03712980752707	-6.37160387205313\\
1.98800652329882	4.95985704586076\\
1.91764407580917	4.55846225929511\\
1.87703088487764	-1.5793396579838\\
2.12446385527515	3.17791219632691\\
1.95324099354669	8.43525345188899\\
2.01413913699427	-0.417104237936174\\
2.17709229332507	1.63905747171839\\
2.06852104977737	7.94157796315743\\
2.26155133170445	-0.528702419479551\\
1.8088870555016	0.227564580181288\\
1.94792504155139	1.21656763510875\\
2.29409325838179	-0.489583176865347\\
1.82290704493241	0.205824373974118\\
1.96708550467591	1.49776043987254\\
1.85602757068608	-1.05560333554571\\
1.91295066613788	-4.34964709311083\\
1.76640408682253	-1.88049525284306\\
1.75572342125518	-1.79549250038157\\
1.80089848661931	-0.884544481036861\\
1.74822324602262	0.129679620087582\\
2.15043560755919	-5.50379010236191\\
1.90013862455487	-0.292839695143973\\
2.09383997087935	-0.922356175355875\\
2.01384800480459	-6.50093612286324\\
2.17881939837496	1.67126050387072\\
1.96130896923464	1.20965794180829\\
1.98424606997059	-6.78492347996481\\
2.08372838008171	3.02850048628283\\
1.97450416862335	1.96805368806081\\
2.08792449560672	-4.87645833951472\\
1.94155903092244	7.02955413973047\\
1.75444717865584	-0.31053992657413\\
1.91684012602794	-5.55893406748878\\
2.13992523074771	4.73101615210217\\
2.19032890354854	0.483495272369531\\
1.78937728939094	-5.04349467085183\\
1.98339194500098	3.22813915900671\\
1.87326548128714	2.98513686451445\\
1.83693472585038	-1.00474664456934\\
2.13472357334222	1.67757900904407\\
1.95564448710292	3.9443442691635\\
2.21316332767163	-0.0867388209732365\\
1.84256863858885	1.02393391987413\\
2.00412150290931	11.3086495483893\\
1.73886110027678	-0.99082773296185\\
2.08991839905405	1.14858218866637\\
2.02000786359038	10.4999456967985\\
2.21587084439593	1.64040493875481\\
1.90289163147803	-0.519524670010797\\
1.92302693567205	6.10636701941454\\
2.13739542838448	0.59336875361464\\
2.14699054926215	2.05314393841735\\
2.14020058967155	0.0285962339789235\\
2.00157952149317	-2.07969194736467\\
2.02372906735081	3.95286676015494\\
1.89844274776021	1.09109570806843\\
2.00543215363644	-5.5256762318708\\
1.85761174510999	3.63921984750031\\
1.93707034641208	-0.473724009725929\\
2.20058871506875	-3.21311843607914\\
2.08310179226824	6.63807990231293\\
2.09110453559094	-1.42960474294107\\
1.85926579535139	-3.22653519544397\\
2.06595097055958	9.05060398713138\\
1.99682325768451	-1.10252857214193\\
2.05704076138591	-5.37589817900766\\
2.10299693156343	4.54691438360654\\
1.83984353597661	-1.47126795080838\\
2.16586698303617	-4.50100000454912\\
1.8664408751243	2.56812774249635\\
2.10808325926691	-1.07636416311742\\
2.26890207581727	-2.64630650086637\\
1.96138213016137	2.99387020586285\\
1.75109467920687	0.849605166619013\\
2.0431519767943	1.87718662635543\\
2.06947978976645	1.59343563937335\\
1.70983850092252	-0.285919695989829\\
2.04336074405284	1.03598210950125\\
1.79870805724974	-0.73872994770453\\
1.80422715623371	0.880543518106425\\
1.77568928152184	-0.423451063599031\\
2.1448895704172	0.809035398551711\\
2.08892872219605	5.37661480906894\\
1.73274891866902	-1.44497257070432\\
1.78206033722915	1.22601069987826\\
1.99746736053201	16.6527765788088\\
1.98733105529198	-2.27172205235663\\
1.99344775396694	2.02575321403301\\
2.07401846151484	6.81185779158025\\
1.94711099298819	-5.10009754664178\\
1.95424775282084	4.72171519317414\\
2.07309426837772	2.95132416420074\\
1.88411794745728	-5.88786143848653\\
1.93091788539658	7.5876129029696\\
1.86586850650886	-0.00277904354247311\\
2.25606749127393	-3.86973438478908\\
1.931137789611	8.38625179310824\\
2.21322048180007	-1.6652243858595\\
1.93257822960362	-1.64701020584956\\
1.9487883705429	7.43806263149392\\
2.16652573407279	-0.244368256681602\\
1.90063997763231	-5.98503972484298\\
2.29336705428602	-1.18589869843987\\
1.96843442866221	-3.93786377441527\\
1.87939285148905	-5.33282972680862\\
2.2266116813053	-3.44725313932667\\
1.78102095106419	-2.94672823409233\\
1.99408400372369	-1.38860643195307\\
1.73228841263447	-1.18674802887609\\
1.91513375078501	-0.681738536675143\\
1.83681636761303	-1.63425764327291\\
2.14995818475898	-3.83336569588671\\
1.93512612427824	-2.14267629988368\\
1.80333388629643	-0.72499856634211\\
2.13875896634458	-1.00474840366578\\
1.72370756743075	-0.6975568715659\\
2.01072594346217	-0.457818923114226\\
1.92260843483362	-1.20582834332751\\
2.14513021137994	-0.147343339139242\\
1.87368249749764	-3.11456146710303\\
1.76236645539793	-1.44629611735618\\
1.92718604690723	-0.356618419040467\\
2.11036286444973	-3.49932233223082\\
2.04787956595806	0.786475903456058\\
2.12296253381043	5.11069059593293\\
1.89030583296936	-6.57843925881168\\
1.98823285532196	4.68859944873573\\
1.93047276775151	-3.11885996509315\\
1.99969291582553	-6.69121797707027\\
2.00822778020866	13.3652564333282\\
2.0015744220128	-5.26138626519223\\
2.10585992110718	-3.70380754140957\\
2.17947007403898	0.0782121717599727\\
1.89469110645389	-3.48674555063087\\
2.03116949306559	-7.4557113312719\\
2.00909269747134	-0.907802346388471\\
1.9888090013854	-1.73416544054259\\
2.10843642088244	0.227981645933418\\
1.99829573788197	-2.59154774198739\\
2.08722275579596	-1.24399227942272\\
2.15494787359311	-4.91624084537901\\
2.09049629034221	-1.48031329116497\\
1.98199982364273	-3.15454095100079\\
1.85781503072014	-1.80327724549557\\
2.14060707499177	1.13498220672565\\
1.79417425612163	-2.5861079392144\\
2.1555527888303	-1.8538540661226\\
2.14869440709629	0.172979478641566\\
1.79873029152499	-4.56622960743451\\
1.82459981331926	-2.11710027241898\\
1.88834189717761	-0.153793161071636\\
2.02370396503275	-1.89562274379069\\
2.23447578801881	-2.55754463182109\\
1.9233151450174	-2.56410552219389\\
2.15355480148877	-4.78381678343221\\
1.86736625544242	-2.6596809632088\\
2.13648291622112	-6.33680660722023\\
2.10739957822362	-6.52546665387506\\
2.21683681758749	-3.99055135260983\\
2.12521463942288	-4.1115441672889\\
2.16491793214021	-4.2200413958979\\
1.98937619362259	-6.71890498237565\\
2.0807954473589	-3.33220769127393\\
1.91164559504349	-1.66474021849823\\
1.86446239660183	-6.3582448940496\\
1.97105462216555	-4.08108742762207\\
1.99494848939763	-6.97751622539554\\
2.02956705498498	-8.19402845728214\\
1.97899570597555	-4.95604742237215\\
1.9236456206866	-6.39765938425469\\
1.98670673386014	-4.17221177510432\\
2.18100046059259	-4.27376607120319\\
2.0764638860049	-2.51791451605399\\
2.19533222558767	-4.44510663074689\\
2.1314592669416	-3.26678538492223\\
1.93992121666644	-4.69588411844097\\
2.07442555092848	-4.10225253484486\\
1.78652402013887	-4.39351324024245\\
2.14465119508076	-4.86557000241748\\
1.7389632265806	-1.68647135934583\\
2.15306899761439	1.12520798208689\\
2.05605822338193	-7.86080726539516\\
2.0431742593145	-4.27290192069037\\
1.85381520265886	1.12315253644179\\
2.01915843269608	-5.81595179769731\\
1.90245824493558	-1.46213605272091\\
1.79258188877509	-1.43591221500438\\
1.91614971641602	-6.62247241792626\\
2.25661770009867	-0.956042841047062\\
2.15420989210751	-0.460096737783302\\
2.09190405963237	-5.82813027765864\\
1.99760196900765	0.553047472416018\\
1.89487502743792	4.03937949234629\\
2.07818080595415	-0.79014091644829\\
2.11440043073456	1.83610264558446\\
2.11837978694396	0.25854413896404\\
2.20834723761698	-4.45754017832458\\
2.06245776952433	1.41264275661599\\
1.98022197283942	-0.578451858432667\\
1.794792717501	-1.57391995121541\\
1.9596052076216	-1.30217298463934\\
2.12801480106801	1.81677557577544\\
2.22847526430737	-1.55166097153398\\
2.24545988647722	-1.32100014577392\\
2.20788163733294	0.459193239476108\\
2.09886825030649	-2.12198621887905\\
2.09411526293791	-5.07113335097966\\
2.14235819465049	-2.44228675353096\\
1.8715745056625	-3.91724163504778\\
1.99743870138975	3.90151101934077\\
2.16929199625152	2.39738645564805\\
1.93532403405675	-1.8227075575927\\
1.90188741550171	1.06954335164766\\
2.08766660003222	5.5326711160004\\
1.817420991572	-1.93992092320428\\
1.80732454687278	-1.21483814537149\\
1.98691601737142	11.4442886384801\\
2.05586746291442	-3.49906036549302\\
1.83746365377421	1.29750309109604\\
2.01060716088493	12.1120646231879\\
2.03603438973789	-4.30768440458042\\
2.14219463523342	-0.201179092324046\\
2.03420846302212	6.16825425128927\\
2.19299912108884	-1.20582411398897\\
2.06303692993961	-1.09339561638833\\
2.06603190333464	3.92123672518712\\
2.25265359796577	-3.27665306926313\\
2.13125687089519	-3.26450072846115\\
1.96569527530084	4.56764925645003\\
1.76441480576345	-2.57603317237968\\
2.11018891968552	-0.99249923951782\\
1.8066227646149	-0.475192069772331\\
2.04205162419757	-4.81374346754248\\
1.8986639842424	-1.3463998526589\\
1.96368030746857	-3.75139650373172\\
2.00520643231357	-2.53229902830283\\
1.9540998935909	-3.7195090840354\\
1.8817923278606	-2.03319074694677\\
1.86090989101076	-3.44576349518507\\
1.90545657659091	-5.19176835592642\\
2.19153942418203	-1.43654373181279\\
2.21936288956036	-3.98322181879318\\
2.14997790218093	-3.31677319119169\\
2.22197853497196	1.01222022512602\\
1.81093949037914	-2.93688751971099\\
2.12050417886472	6.12836470444571\\
1.97226087243999	2.99049350448058\\
1.91583792178439	1.04840408782311\\
2.03487172119991	1.04643196719085\\
1.85362679915458	4.83291536473988\\
1.97543102327127	2.03867074914199\\
1.93179806959962	0.814936439086954\\
2.12379787257712	5.4589369335758\\
1.90056701010909	1.62920291705126\\
1.94752058447914	1.88899390786031\\
2.10366910736164	6.86863027143204\\
1.7528100878504	-2.36065148033476\\
1.8496026387381	2.3045203638387\\
2.02585182969237	8.58128742615966\\
2.09241757907001	-0.170164919502135\\
2.15956435900978	1.09748018687571\\
1.92525225203735	7.52518706580659\\
2.07898957960327	2.47222132579337\\
1.79447677147185	0.576825353231108\\
2.07757138199128	7.65690719719746\\
2.02713246146629	-5.06783523346987\\
2.06303058275363	2.13093973221404\\
1.98061909712721	4.90080666525027\\
2.00533560123775	-6.36297153265156\\
2.0779580026005	1.41210243875423\\
1.95009229405994	2.50140062067758\\
2.11480393454796	-2.633418885653\\
1.84290699446065	0.0830923216945697\\
2.24382898381775	-2.0580835128348\\
2.15100057648018	-0.656670891983063\\
1.8453953734156	3.23063726573202\\
1.9382220305488	0.865694713026214\\
2.14453769071133	-0.594044392020439\\
2.00043861063609	12.6891485818799\\
2.01898938210905	2.53772045419016\\
1.86739263826052	-1.17375245120768\\
2.07953809564608	-0.0030168537332095\\
2.06203550712763	3.00192902094113\\
2.06234236059758	0.480491992548014\\
1.96196881982883	-0.525627612733996\\
2.09745427099083	4.48245952154543\\
2.04074937323093	0.76293846140403\\
1.93578532408903	1.46490011476227\\
1.87943428950355	2.39124874391942\\
2.20009602389437	-0.288445641188755\\
2.24943211837164	0.672393934635264\\
2.06147045144794	3.18930593126484\\
2.00879562894916	-4.09339698588723\\
2.28410789525271	-1.07140861244108\\
1.86328482004332	2.94706297611207\\
1.89132267077975	-5.58241857092121\\
1.81212112532876	1.46999936995772\\
1.86671251831403	3.46341490362191\\
2.03785806192939	-1.29255901731964\\
1.7714031478592	0.141789923869795\\
1.95315291954159	5.02135252882677\\
2.01993153997305	1.23515256100291\\
1.92406543658868	1.4135959598884\\
2.02254657207904	8.0401678088737\\
1.97945294788516	-5.38974628514049\\
2.09702782194904	1.56478014818955\\
2.02678999159383	6.29106100087436\\
2.08878179488898	-2.43590904960066\\
2.2258712033355	0.99085384059457\\
1.95245965850548	5.00416403682773\\
2.26631949748907	-0.777559215160638\\
2.00308617383317	14.4672355643997\\
2.13311780354683	3.3446918312238\\
1.8321310075642	-1.0030171655168\\
2.04074393054241	4.19665508410393\\
2.1123211179582	4.28119904035909\\
2.23739660601875	0.408709738750169\\
1.95074585694677	-3.93253683194371\\
1.75454329796055	0.264156699868224\\
2.17757081885752	-1.52484998406473\\
2.21654278910078	-4.13626333505207\\
2.02264475719594	0.253701331834738\\
2.20268705080445	-0.795191434686383\\
1.87774268712528	-1.89708869004395\\
2.25881395896523	-2.90462568364865\\
1.89529176690948	-2.84483909191528\\
1.79151894840318	-1.26196167045125\\
1.82384996694361	-2.57673853341989\\
1.84926320406468	-5.43877962024964\\
2.24031923511226	-1.31573693368946\\
1.8032412513206	-1.57267397402218\\
1.93856123544437	-4.84069700313749\\
2.1422626859128	-2.5245563517462\\
1.88231324368289	-1.29578391858673\\
1.984283941682	-5.38656592755514\\
1.77327301103722	-4.18330261145758\\
1.80287475182866	-0.316484095408415\\
2.06251128188112	-5.72602880645317\\
1.9106844702092	-3.34124403772404\\
2.07373222553597	7.54754899961755\\
2.09742883511839	-5.10871182588586\\
2.25641878788909	-3.3765473424705\\
2.00095554790211	13.5707365777096\\
1.96118343181368	-5.26559188281347\\
1.931818578069	-1.26628432260441\\
1.90743675490802	4.22810124105628\\
1.97115965894032	-4.64354228673533\\
1.87305655149428	-1.24098468008782\\
2.13265481161254	1.14393562895556\\
1.938015315891	-2.07451112127012\\
2.25046514648775	-4.24055859090166\\
1.99301027384643	1.26846193607097\\
1.9851059572239	0.403740663905694\\
1.92646411239897	-6.60384635792336\\
2.03554294432834	-2.72650003158502\\
1.98765521953106	-0.869230404632046\\
2.10732464312138	-1.65535155922228\\
2.00209758641435	-1.14876575276389\\
2.07617089465235	-0.311364583764154\\
2.28723440554301	-0.864199026133933\\
2.16546534587781	-1.76408861068611\\
1.78601991981787	0.930570978053624\\
2.12883914975697	-1.27371512234584\\
1.71441435744307	-0.934223276604343\\
1.85914705185481	-3.81788369768516\\
2.10663989555356	1.15826735261105\\
2.18754561946061	0.884994206917449\\
1.86834550246592	-4.17520889518222\\
1.77999923508872	-0.896204161740879\\
2.17145034781324	-3.00190060881306\\
2.05073639376938	-6.41105047057983\\
2.13819640609005	-3.98662039518479\\
1.93350804574432	-5.92599532684524\\
2.00204996288338	-8.80879147581751\\
2.03130962812988	-5.21632881061987\\
2.16657627694205	-3.01788389968121\\
2.05483413769064	-7.53883643950681\\
2.12441791677352	-1.19465388454305\\
1.76309750307144	-3.52260605555321\\
1.97592819243806	-7.9965005200161\\
1.93251099131028	-5.31070199646507\\
1.85805729502972	-4.47265091141488\\
2.09182568319834	-5.91101049596602\\
2.05257287254239	-6.85065209205901\\
1.9756994563165	-5.34419008954855\\
1.81170963509768	-4.37325739616243\\
2.05201434466977	-6.62438316544528\\
2.2603403538738	-3.27997797746613\\
1.89914409611847	-2.66894325199066\\
};


\addplot[area legend, draw=gray, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
2	-8.80870338790275\\
2.03518908717592	-8.80879147581751\\
2.04750056046538	-8.17796724442355\\
2.06222412637049	-7.83529038701941\\
2.07920552996235	-7.49261352961526\\
2.0981359688566	-7.14993667221111\\
2.11856061876524	-6.80725981480697\\
2.13989219202656	-6.46458295740282\\
2.16144677669887	-6.12190609999868\\
2.18248652243379	-5.77922924259453\\
2.20224255659332	-5.43655238519039\\
2.2200444936973	-5.09387552778624\\
2.2353926850714	-4.75119867038209\\
2.24807351395908	-4.40852181297795\\
2.25819905409975	-4.0658449555738\\
2.26620841317759	-3.72316809816965\\
2.27274098800684	-3.38049124076551\\
2.27844923794655	-3.03781438336136\\
2.28382385502693	-2.69513752595722\\
2.28901832664984	-2.35246066855307\\
2.29381649686395	-2.00978381114893\\
2.29769284147225	-1.66710695374478\\
2.29997046914752	-1.32443009634063\\
2.3	-0.981753238936488\\
2.29733264010409	-0.639076381532343\\
2.29177794241444	-0.296399524128196\\
2.283412557201	0.0462773332759507\\
2.27252400512089	0.388954190680096\\
2.25953477199369	0.731631048084241\\
2.24495835612923	1.07430790548839\\
2.2294148439354	1.41698476289253\\
2.21361837748249	1.75966162029668\\
2.19837385808675	2.10233847770083\\
2.18451234279676	2.44501533510497\\
2.17281184399486	2.78769219250912\\
2.16381196176329	3.13036904991326\\
2.15771458766827	3.47304590731741\\
2.1542996680067	3.81572276472155\\
2.15294612561396	4.1583996221257\\
2.15276073951089	4.50107647952985\\
2.15274642798171	4.84375333693399\\
2.15200457476628	5.18643019433814\\
2.14989306858721	5.52910705174229\\
2.14607478588526	5.87178390914643\\
2.14052144200918	6.21446076655058\\
2.13343040334736	6.55713762395472\\
2.12512164753759	6.89981448135887\\
2.11596697512953	7.24249133876301\\
2.10633718220231	7.58516819616716\\
2.09656619915759	7.92784505357131\\
2.08692909488717	8.27052191097545\\
2.07763935948013	8.6131987683796\\
2.06882391750857	8.95587562578374\\
2.06053624860413	9.29855248318789\\
2.05278516519419	9.64122934059203\\
2.0455742918952	9.98390619799618\\
2.03891467165131	10.3265830554003\\
2.03286077032383	10.6692599128045\\
2.02749043212124	11.0119367702086\\
2.02286053041028	11.3546136276128\\
2.01900553450836	11.6972904850169\\
2.01590444399599	12.0399673424211\\
2.01347087613891	12.3826441998252\\
2.01158324181712	12.7253210572294\\
2.01010928279729	13.0679979146335\\
2.00891461726995	13.4106747720376\\
2.00790183479276	13.7533516294418\\
2.00701939024076	14.0960284868459\\
2.00625012954524	14.4387053442501\\
2.00560022205359	14.7813822016542\\
2.00507988721397	15.1240590590584\\
2.00468534128166	15.4667359164625\\
2.00439455845742	15.8094127738667\\
2.00415517266065	16.1520896312708\\
2.00391322974144	16.7829138626648\\
2	16.7830816918034\\
2	16.7830816918034\\
1.99608677025856	16.7829138626648\\
1.99584482733935	16.1520896312708\\
1.99560544154258	15.8094127738667\\
1.99531465871834	15.4667359164625\\
1.99492011278603	15.1240590590584\\
1.99439977794641	14.7813822016542\\
1.99374987045476	14.4387053442501\\
1.99298060975924	14.0960284868459\\
1.99209816520724	13.7533516294418\\
1.99108538273005	13.4106747720376\\
1.98989071720271	13.0679979146335\\
1.98841675818288	12.7253210572294\\
1.98652912386109	12.3826441998252\\
1.98409555600401	12.0399673424211\\
1.98099446549164	11.6972904850169\\
1.97713946958972	11.3546136276128\\
1.97250956787876	11.0119367702086\\
1.96713922967617	10.6692599128045\\
1.96108532834869	10.3265830554003\\
1.9544257081048	9.98390619799618\\
1.94721483480581	9.64122934059203\\
1.93946375139587	9.29855248318789\\
1.93117608249143	8.95587562578374\\
1.92236064051987	8.6131987683796\\
1.91307090511283	8.27052191097545\\
1.90343380084241	7.92784505357131\\
1.89366281779769	7.58516819616716\\
1.88403302487047	7.24249133876301\\
1.87487835246241	6.89981448135887\\
1.86656959665264	6.55713762395472\\
1.85947855799082	6.21446076655058\\
1.85392521411473	5.87178390914643\\
1.85010693141279	5.52910705174229\\
1.84799542523372	5.18643019433814\\
1.84725357201829	4.84375333693399\\
1.84723926048911	4.50107647952985\\
1.84705387438604	4.1583996221257\\
1.8457003319933	3.81572276472155\\
1.84228541233173	3.47304590731741\\
1.83618803823671	3.13036904991326\\
1.82718815600514	2.78769219250912\\
1.81548765720324	2.44501533510497\\
1.80162614191325	2.10233847770083\\
1.78638162251751	1.75966162029668\\
1.7705851560646	1.41698476289253\\
1.75504164387077	1.07430790548839\\
1.74046522800631	0.731631048084241\\
1.72747599487911	0.388954190680096\\
1.716587442799	0.0462773332759507\\
1.70822205758556	-0.296399524128196\\
1.70266735989591	-0.639076381532343\\
1.7	-0.981753238936488\\
1.70002953085248	-1.32443009634063\\
1.70230715852775	-1.66710695374478\\
1.70618350313605	-2.00978381114893\\
1.71098167335016	-2.35246066855307\\
1.71617614497307	-2.69513752595722\\
1.72155076205345	-3.03781438336136\\
1.72725901199316	-3.38049124076551\\
1.73379158682241	-3.72316809816965\\
1.74180094590025	-4.0658449555738\\
1.75192648604092	-4.40852181297795\\
1.7646073149286	-4.75119867038209\\
1.7799555063027	-5.09387552778624\\
1.79775744340668	-5.43655238519039\\
1.81751347756621	-5.77922924259453\\
1.83855322330113	-6.12190609999868\\
1.86010780797344	-6.46458295740282\\
1.88143938123476	-6.80725981480697\\
1.9018640311434	-7.14993667221111\\
1.92079447003765	-7.49261352961526\\
1.93777587362951	-7.83529038701941\\
1.95249943953462	-8.17796724442355\\
1.96481091282408	-8.80879147581751\\
2	-8.80870338790275\\
}--cycle;


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
1.99	-3.36522123528866\\
2.01	-3.36522123528866\\
2.01	3.20872254513577\\
1.99	3.20872254513577\\
}--cycle;

\addplot [color=gray]
  table[row sep=crcr]{%
2	-8.80879147581751\\
2	12.6891485818799\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white] table[row sep=crcr]{%
x	y\\
2	-0.522576141372396\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.2247pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
3.04568449987223	1.45516056096872\\
2.89933423844262	1.5810741343238\\
2.8887264642094	1.6212951937447\\
2.99462406033829	3.09185800242596\\
2.88392673026816	3.11543693252174\\
3.0690650289325	3.03084139188177\\
2.9921725287224	2.16183290951433\\
3.05754949221928	2.16704578269686\\
2.9362109422288	1.97084424829826\\
2.88363803047958	2.09219546153693\\
3.06646066348849	2.05173870175114\\
3.07370192426928	2.2074861109853\\
2.9624417591293	4.0676608700558\\
3.0754698380513	4.04490656566546\\
2.98753909714803	4.21115988618895\\
3.12446144425978	-0.10363985781904\\
3.09300065200451	-0.0226705325328427\\
3.03427797133966	-0.151753678446312\\
2.93514982018978	-4.22966986568427\\
3.08850319641524	-4.32476425932104\\
3.28819269379589	-4.46842486979165\\
2.96788881616616	-8.420265495581\\
3.16931591071925	-8.42782861063523\\
2.81927988511335	-8.36540864321089\\
3.06139723472012	-7.90401847098075\\
2.9039660634044	-7.8477656194168\\
2.99582363210798	-7.79923925571605\\
3.06105638943079	-10.1712623757076\\
3.06728488818402	-9.95063760352599\\
2.94985681826208	-10.0576029552123\\
3.11828509335358	-6.69997753164115\\
2.95022613426033	-6.73353457034789\\
3.01627027097466	-6.73727466209026\\
2.87656378893622	-1.09864889404231\\
3.07613013129128	-1.2315864393034\\
2.93597105981224	-1.1984316682253\\
3.07662813997612	3.51354352646807\\
2.95757784644283	3.44021258891865\\
2.96576893870516	3.65915964537256\\
2.97390649509585	3.11432136612567\\
3.12486484289405	3.23382196988703\\
2.92299073978243	3.22023325165954\\
2.87259308336567	1.02901238433868\\
3.06228511365703	1.15041906122793\\
2.85373337036814	1.02024683232924\\
3.02641758092545	0.663662218698004\\
2.90558566172669	0.552165973929025\\
3.00839768903517	0.66912940345698\\
3.07934078486169	1.70068623344157\\
2.96619069335115	1.71750193896864\\
3.06973094407771	1.82149131509344\\
2.88175456118134	-2.65122354026596\\
2.8115876505219	-2.72795647660977\\
2.83606486474218	-2.8506116981727\\
2.89126664316363	-7.46523051489867\\
2.80500393668019	-7.35639784513883\\
2.77853404801718	-7.46264572871063\\
3.0729201090332	-9.55843614960231\\
3.16564366024587	-9.533017567607\\
2.92064018022486	-9.42242481906677\\
3.09974493914489	-10.272999832875\\
2.8807029053	-10.0765101076609\\
3.0634003556619	-10.3216437914161\\
3.15266145800598	-5.77256134566977\\
3.07084873680246	-5.78871040187166\\
3.08520909961369	-5.69839016597637\\
3.10676186935656	-1.97370223525008\\
2.87096452591561	-2.00383272851574\\
2.85128125229513	-2.087617808799\\
2.98113283393731	2.32128214324077\\
2.87766129253459	2.22859491892419\\
3.07950834996565	2.26124240879473\\
2.96779264711627	-5.93790924481956\\
2.7936794612064	-6.04025204295399\\
2.87936792447815	-6.03889984813788\\
3.03410984963354	-8.23511816445284\\
3.21608075647359	-8.17565306701299\\
3.08511278290675	-8.23201491694728\\
3.00578376030121	-6.17918696371438\\
3.13029237609627	-6.01832018197348\\
3.04849696454159	-6.06858833410614\\
2.76664716908039	-7.96708765689537\\
2.9525194592573	-7.88934364945054\\
3.00585564176493	-8.00216271225833\\
2.73003955163012	-3.45519300306287\\
2.99303030875531	-3.4007251634292\\
3.24699611982102	-3.36406164433168\\
2.91106444490093	0.352932967756985\\
3.07800921866929	0.395230127967085\\
3.01979915005331	0.517834494988463\\
2.9209517849748	4.20983275803806\\
3.03382491079294	4.03665595128461\\
3.03528925290437	4.22232117000985\\
2.92582189889441	2.89974548043761\\
3.02234243995211	3.09226488246802\\
3.12619080625408	3.07479316608666\\
2.91399844065284	2.03857413480256\\
3.07307794530582	2.00050223569875\\
3.13445729885794	2.16783973211268\\
2.86181305814312	2.13342828730555\\
2.9646087473556	2.01444678866766\\
3.0742896038504	2.12286014634694\\
3.13995038357766	1.03751488664698\\
2.89329689906289	0.942892940737345\\
2.95251411291097	1.19291102298453\\
3.03698869232992	-1.66221764480946\\
2.91868926047628	-1.62328220560716\\
3.15112812980642	-1.50882940304801\\
3.01976503168172	-0.682693043000144\\
3.17348923700334	-0.799810863818712\\
2.90302150551721	-0.838623468558058\\
3.20949976188724	-3.79611176922125\\
2.94957960410179	-3.78954907148677\\
2.91693928433034	-3.63277025372861\\
3.0206035792377	-9.89016378485441\\
2.95961991461563	-9.84805812562184\\
3.04580812991344	-9.94309010000576\\
2.91798542044861	-8.29016595381131\\
2.83335061761345	-8.31199803171798\\
3.18202811669333	-8.04190945471196\\
2.79117609628542	-6.65876353729888\\
3.15423224534213	-6.68682503516442\\
3.04847896388776	-6.81354488629951\\
3.23156301637634	-3.13283561888821\\
3.18260612728636	-3.10550273086401\\
2.73024659687346	-2.89503192205341\\
3.05066660637625	1.24866010142881\\
2.90610447720345	1.11404164329449\\
3.12122081160699	1.08440602927813\\
2.93748070089531	0.972708247758565\\
2.87194251147109	1.0615194338154\\
2.86890719334482	0.977210334472066\\
2.95507763017396	0.575351398028859\\
2.87781500252639	0.603810573176152\\
3.00718965499304	0.536308138690886\\
3.02848820030287	2.47682168657004\\
3.0249018331735	2.37585655575641\\
2.9255608449398	2.57741597915558\\
3.03540480148922	3.32339194147678\\
2.87700146093655	3.33647616920806\\
3.09503493783612	3.50281758321255\\
3.01484774523404	3.34112681103853\\
2.97755707765799	3.42327731599859\\
3.04970790100953	3.42088495313842\\
2.98739980897978	-0.678544639186389\\
2.98177131574231	-0.635671783652202\\
3.13449696484064	-0.659394029741906\\
3.11704476475527	3.46519942461578\\
3.02126042686803	3.71038036677496\\
3.0288407407456	3.53960496437386\\
3.02663609111003	5.20743179417192\\
2.9335981209208	5.34346168228576\\
2.93828696525007	5.33284327889268\\
3.03808596135795	5.25925516383902\\
3.05895161331839	5.22652568205294\\
3.01999797728084	5.30692481567123\\
3.01294517095618	5.92698992618352\\
3.00736325142419	5.90908990081226\\
3.01082343354782	6.12050329951727\\
2.8678087744491	1.54297488097009\\
2.90024519156025	1.42345581213474\\
2.95406434400308	1.55771506184885\\
2.77255901394499	-4.66431455507129\\
3.21764068801926	-4.62145809536831\\
2.94524748938776	-4.6058318627917\\
3.14076659284534	-8.66615647763806\\
2.94296909211799	-8.50983609258183\\
3.15829392988503	-8.60460286966411\\
2.90824089239673	-8.73494182872878\\
2.94240340905762	-8.5615217813735\\
3.16369945561407	-8.64062319993576\\
2.97858353955652	-9.92314986897967\\
2.87079732994178	-9.81059012671416\\
3.13408106456009	-9.75761235203095\\
2.82419055485494	-5.90326270163023\\
3.27077556696755	-5.87885673425784\\
2.81092714916987	-6.01768601627286\\
3.18624561600015	-2.56594161295247\\
3.07359980935216	-2.63805282622683\\
2.89938267453768	-2.64288021882851\\
2.73339961899818	-5.88792222038874\\
3.2500921679669	-5.94567613959796\\
3.03863927391982	-5.88255804276834\\
2.89872907492323	-8.78794888188451\\
2.85677003958024	-8.65511962439938\\
2.97404656750806	-8.59356817754434\\
2.83825249499584	-7.43041564746791\\
2.78217899118488	-7.36446444598186\\
2.93851454266782	-7.49667582986022\\
2.9778153193407	-8.55396480181015\\
2.93090854213922	-8.66931391260995\\
2.96487480477838	-8.5019846969738\\
2.80261180561208	-3.64442370294585\\
2.79838930486904	-3.57811606459782\\
3.23947216477805	-3.56734893332243\\
2.91423131559296	2.15206443889938\\
3.12230972041062	2.11799779426364\\
3.12194727923352	2.27202537924682\\
2.99625609711508	4.99919321752172\\
2.98608222010196	5.0120807348846\\
3.0673065993643	5.22634166160371\\
3.02209916779683	5.900870882844\\
2.9709392884792	5.72188869318434\\
2.97008623902833	5.91601600040404\\
3.03538435057734	4.5095959336385\\
2.92334084755726	4.43930062274445\\
3.07207795154563	4.46142552072621\\
2.96357956357898	2.52020714487301\\
3.04481228459191	2.4914681988286\\
2.98701547930401	2.43793409762872\\
2.9492052322922	-1.3542046994243\\
3.01625175082464	-1.308267376507\\
3.0408362570939	-1.22476455218405\\
2.80985557352895	-3.09994097892759\\
3.17421866527557	-3.1054903866983\\
2.87491086373086	-2.9863400766496\\
2.87950838402474	-8.38782982897645\\
3.14295665309461	-6.44947050874348\\
2.99154104191356	-6.58284173280378\\
2.770855731783	-7.07997228153463\\
2.80069752598593	-4.4066819390956\\
3.24843516374419	-7.50909087023486\\
3.06483517617061	-10.4006726811478\\
2.99595223636732	-5.11441915859292\\
3.11848264590969	-7.7092035214744\\
2.7874452157743	-4.07135232956053\\
2.73692167592113	-5.52898851148512\\
2.79217420894935	-3.94351890835906\\
3.15188504394813	-4.08101806601842\\
2.87272036078207	-5.91205403627662\\
2.82158795279917	-7.03809324611136\\
2.87214981273938	-3.16929978625452\\
2.78236789862893	-3.04594705237226\\
2.78850638835278	-6.58803736029968\\
3.00785170383714	-1.13686442296917\\
2.90144795252848	-0.29480555364063\\
2.8720144040237	-0.151667925389042\\
3.1566288290762	-5.3268489740633\\
3.22631170388093	-3.63647203540059\\
2.78348663472454	-3.71432440360243\\
3.1368263297847	-3.01381712748462\\
2.97488139531779	-2.71683351485346\\
3.13363536131651	-3.53095842939727\\
3.12425955747532	-7.70448293172631\\
3.14240257260259	-5.34611974768622\\
3.15707792360375	-5.36227902375335\\
3.10103771413993	-1.39683010285511\\
3.13736618425272	-3.84011529056816\\
2.93416804726359	-4.23937775800471\\
3.20600258337095	-8.81786549032265\\
2.76655536324807	-7.60449865471637\\
3.16193318706347	-5.17476834914431\\
3.17273491189767	-8.62157692089142\\
2.96395162928474	5.25259941890896\\
2.81868069611025	-1.16846599500218\\
3.18790491387188	-8.77745868471597\\
2.99964374766593	13.7025529793122\\
2.86037882173955	-0.685302028292589\\
2.93619588070898	-9.07005969131884\\
3.08142843202945	1.74113632903359\\
2.96171160406506	0.332855217679675\\
3.05468870748627	-4.59567664244773\\
3.00182880027017	-0.597775861372356\\
3.05242157913609	4.57507854210655\\
3.11679909381688	-4.3666893671068\\
3.12684280173794	-2.71524950594122\\
3.08772014805245	4.39792654001593\\
3.0418398760671	-2.75735186858364\\
3.25256614560406	-2.93659739421788\\
3.23955485890011	-2.24076342363624\\
2.92435187615853	-0.0227747583464844\\
3.04062859218423	-2.68543632143566\\
2.80995892489917	-2.10193804486463\\
2.78389926989133	-2.93107089339703\\
3.13649666575603	-6.6654090180883\\
2.81507430750376	-5.81334643283698\\
2.81153122100867	-4.2223275747354\\
2.81004429329153	-3.88242610249334\\
3.04303310592025	-4.18129424022334\\
3.02155348240753	-8.42540536349881\\
2.96278003645962	-3.61238505182695\\
3.25633271242457	-4.21636417532697\\
2.926176055744	-9.43454532471117\\
2.99597988653705	-1.79658749531568\\
2.92227205790299	-1.81748499243468\\
2.99238022714336	-10.7093744339956\\
2.82942884843737	-0.655279863978617\\
3.12494933737644	-1.26360270906678\\
3.19751920217335	-8.5105509059677\\
2.93584025548202	3.70535056385003\\
2.98024755438633	-3.43543562741813\\
2.80198002191917	-8.39171123996092\\
3.09292201263409	1.34881598463563\\
2.9915514502272	-2.55846749976637\\
3.1731612795121	-8.55308338083984\\
3.09827068740297	0.121502153348415\\
2.86439718212864	-1.12382117760325\\
2.90018818205235	-5.0614897367735\\
2.81295639494898	-1.77644229213272\\
2.85764284300742	-0.33147774451098\\
3.21255390235268	-4.29083119389869\\
2.90726943976097	-2.45354074441078\\
2.99034275913715	7.82611380875758\\
3.08106612250765	-5.99954451823629\\
3.10822569208348	-2.65523484183265\\
2.99652342726012	7.02307997784576\\
3.20852449762918	-3.08528580869494\\
3.23003858601516	-3.53262104874011\\
2.90058670387483	2.65044909128123\\
2.89852589308858	-4.18486754812812\\
3.00480689447425	-1.18091434329163\\
3.23476878854608	-3.97058538887117\\
2.74414388731939	-7.20641426740427\\
3.14382091432958	0.627847388209002\\
2.89502373259127	-3.38752283835209\\
2.95215001269717	-9.68433393187071\\
3.02071691414457	0.454631855974783\\
2.90765498378631	-3.95091155989996\\
3.00919746355518	-7.93501979261704\\
2.95235069031331	2.53075429699358\\
2.80067297590504	-4.4659956805593\\
2.97343860616343	-6.71658173678212\\
2.96618022166276	5.32933676626734\\
3.17510976646024	-4.11541602176872\\
3.20534306862613	-8.44195113068879\\
2.99231805424407	0.7104678599601\\
2.80455243469889	-4.5569342237305\\
3.09847474490898	-7.484290979906\\
2.93622396006407	-0.40371437365854\\
2.90299634958335	-4.24738354967747\\
2.8300873656563	-6.72046813055834\\
3.15029230503743	0.00391694844126462\\
2.84129285551427	-3.64243684549939\\
3.12153051085721	-2.38519344591564\\
3.17420140907173	-2.07481764181799\\
2.76201348943947	-3.83950565863949\\
2.75181986398966	-2.94055999512816\\
3.24554094159699	-3.61588567942544\\
3.21011045632912	-2.42411215700079\\
3.23684531312385	-4.50774209514152\\
2.77951323853856	-2.98778304004806\\
3.12003090598061	1.94170320801324\\
2.82221797900749	-5.16981560247497\\
3.07606045634932	-2.45351613415816\\
2.99777939784176	12.9650424665384\\
2.76713029947551	-5.89174857836134\\
2.98405920350728	-1.51574378674418\\
2.87978504017724	2.85103065535247\\
2.85226406976855	-1.96935521683159\\
2.88918267526637	1.32655038894129\\
2.87031078956783	-1.43208632406845\\
3.10955620253374	-9.42309268476538\\
3.04830722757529	4.3365006432401\\
3.24761105210352	-3.13673456548013\\
3.08831143008969	-7.77398732483629\\
2.92747107699961	4.61515985900918\\
2.76246398540737	-4.39597158192393\\
3.141729105475	-6.82307504182278\\
2.89274968135575	3.98632112309239\\
3.19400502321852	-3.57795772615932\\
2.9476002031685	-9.60332497067078\\
3.22323161889986	-4.6043804489037\\
2.73053796824575	-6.09961156723561\\
2.90752150629914	-9.31655333434925\\
3.15433923461097	-6.26534307675788\\
2.84391404002416	-6.60359449655316\\
3.11700062310747	-5.00954446969166\\
2.7554081530068	-3.863510715623\\
3.19383956271547	-4.84412381305526\\
2.9591858498096	-4.27750467881627\\
2.90013410596615	-7.00103157680044\\
3.19376857903362	-5.51421155908865\\
2.97421811595476	-4.85787487010742\\
2.75047531733131	-4.72125052564868\\
2.76482209479764	-4.26569221350928\\
3.28916733263297	-4.32445565211813\\
3.06629685557971	-5.37870816281015\\
2.86886597396119	-4.10741709061648\\
2.74375516084108	-5.39412019081284\\
2.93878685091097	-5.5155660631143\\
2.8055480172103	-4.08983201319055\\
2.94322567747124	-7.0927606802263\\
2.94393725432124	-2.74951008958421\\
2.90296853018484	1.80146369178044\\
2.9195262774918	-3.21987280298011\\
2.93677770507093	1.63467185207797\\
2.78596935393332	-6.60716583153303\\
3.01969711447717	-9.55539462855045\\
2.9951919939325	10.1887963766488\\
2.83325238540673	-8.32150030357789\\
2.8713770930354	-8.60983699378883\\
2.71375440443662	-3.63016249566117\\
3.18613427968948	-6.9069091541271\\
3.01908054054168	-10.7832636110826\\
2.72081101879193	-4.47537147780236\\
2.74937068309304	-4.4519724332755\\
3.16359728526984	-7.47309644380093\\
3.10701566684319	-6.20063855099883\\
2.75601792936432	-4.30244408752341\\
2.8414506962178	-8.25594116490699\\
3.18430481624734	-4.76223779599296\\
3.16238790191411	-5.19405723911198\\
2.82583040625652	-5.36075853709684\\
3.11513899805769	-2.41633174145957\\
3.17833138967005	-6.74106482459789\\
3.24857448458572	-6.0366179385358\\
2.83542234272166	-4.29209766208459\\
3.04826550302616	-8.51528457756624\\
2.73590872383445	-5.56340566535433\\
3.01931731834282	-4.64475277035274\\
2.99233761401136	-6.26738620620665\\
2.99089904602913	-6.46076767721763\\
2.73431354220145	-6.52908654255216\\
2.76943324327758	-2.84605113096712\\
3.0365931026281	-6.58825014686682\\
3.11511972009793	-10.2168609471151\\
3.04853956931171	-10.7424929057828\\
3.218015416176	-8.30472651023265\\
2.87938664527258	-8.31223516461345\\
2.92569051662998	-7.93719442038765\\
3.04570984951975	-11.1985884083122\\
2.76302212947502	-6.17114003900043\\
3.0315870091609	-5.55114330939797\\
3.04882592378102	-9.92884769368779\\
2.9973323358119	-7.39902116786091\\
3.04350937487413	-9.93988009850518\\
2.92629606901764	-10.1966163058242\\
2.86660138558746	-8.73406852422462\\
3.12857081833427	-9.34012496308648\\
2.74076958831461	-6.35967397121851\\
2.87132120145079	-8.02459208405928\\
3.16484707869453	-4.88873682157737\\
2.97436424686097	-7.47318399997431\\
3.01138277711681	-6.97497672940246\\
3.13057639984126	-7.38741780974395\\
3.07251492616067	-7.77547445920866\\
3.12467680353398	-7.62127866869755\\
3.0795893273253	-8.0676306274387\\
2.9515189692571	-5.25570882084803\\
2.83609997527709	-1.69143497424891\\
2.9755198577942	-11.181763618606\\
2.8307440280276	-8.34573192938894\\
3.10541972215758	-2.62185595663391\\
3.06876654664541	-9.20955096624352\\
2.73598981503278	-5.50594384786519\\
3.21039663941894	-5.80528860407409\\
3.03564872540386	-10.2909931897151\\
3.28442399303082	-4.0315550910649\\
2.8302845100838	-4.71939725227723\\
2.89402197669821	-9.10261649107851\\
3.0492722960786	-1.49625949447941\\
2.96591226485551	-0.210257937831569\\
3.02224405953112	-3.77264444042111\\
2.94559489958353	-2.16446018627417\\
2.85897484925289	-3.65979312741448\\
3.0667334804089	-9.2234313299613\\
3.1076575060481	-2.28475875930819\\
2.86787254590668	-4.77601994990995\\
2.71977660152493	-5.2219213761258\\
3.10969899100111	-4.3307075070005\\
2.96969424339269	-1.73924549229005\\
2.90533548617462	-4.31837293117014\\
2.77121534981631	-5.39971736738965\\
2.84609066517858	-3.25277076154809\\
2.76279408288362	-4.51266816726777\\
3.01261934230863	-7.5703226821706\\
2.72698855172012	-6.10235189148231\\
2.83334073095551	-5.44757241024381\\
2.95045158116788	0.605737408598911\\
2.81859116022292	-1.25262771836078\\
3.26673078018724	-5.30958190366802\\
3.10422914010834	-3.15968712458835\\
3.03975238078313	1.87210413278536\\
3.01693816769207	-5.53332017248961\\
2.95350979928443	-5.40050245620264\\
3.00453110538211	8.12838316310308\\
2.89073927256604	-7.46920465687322\\
2.74991449444595	-3.2060057561497\\
2.99008090921287	8.10785736038242\\
3.07658512124101	-7.91483396778342\\
2.90965189797167	-4.78273719755438\\
3.07801020494964	1.99243412961884\\
2.87859733564506	-4.94033465932218\\
2.83176115993755	-5.33268139165142\\
2.93296943010929	0.0454452474096374\\
3.02211511628074	-6.50178050802747\\
2.9920232675034	-6.6098775576504\\
2.85845263304865	0.673905571952964\\
2.99202076352725	-6.25128685937281\\
2.91471656001964	-4.09471620678237\\
2.778099003026	-3.82216675245684\\
3.09227820073975	-8.90459452834988\\
2.81830851209542	-5.59016639976447\\
3.02992182100981	-6.97838346221214\\
2.85437092675508	-7.30041455440371\\
3.14741810561378	-8.16667999627579\\
3.23345944549401	-4.68406563139635\\
3.03841514926195	-2.58207262851737\\
2.97919680791683	-9.6048434327112\\
3.08487650478431	-4.15481716773776\\
2.9181582176203	-3.88110157912686\\
3.23017509124274	-6.66497508535979\\
2.87289540160342	-2.4374536177077\\
3.25072276706866	-6.15834215461634\\
2.98372607580076	2.77780131085269\\
3.00382124053857	0.161331965124375\\
3.12894439270872	-2.46701465466696\\
2.83906828418461	-2.67194510091674\\
3.12060231986426	1.65832077404075\\
2.95907447402733	-1.75802696209436\\
2.77088023430948	-2.67262322301933\\
3.0275239479369	2.50089063647075\\
2.89996231493965	-2.47236941366072\\
3.04440518639043	-1.34027559676631\\
3.05867611997235	2.61891401272907\\
3.22953138475399	-6.57568695944097\\
2.81735928802324	-1.50869223557309\\
3.02474356142188	5.13161498222332\\
2.9776654317678	-3.38493074476744\\
3.2373047878572	-2.57367405471189\\
2.91187165579101	4.01534879952087\\
3.10576365649499	-0.560007855587846\\
2.88306258762567	-1.53882471576808\\
2.95443549024055	4.49776713570163\\
2.83512994853449	-8.54309625975848\\
2.95981596817495	-1.23054948336797\\
3.0964527060117	1.42213932272879\\
2.87345925180036	-10.0644393873734\\
3.14867239507724	-2.29136408347953\\
2.96228742881477	-0.653820961569203\\
3.24175118564765	-7.11867830867697\\
3.26359263130461	-3.81002969161389\\
3.28400536755181	-4.73726783938053\\
2.81828921552439	-4.86853046802445\\
3.07574457614439	-0.456681146017704\\
2.88379189119608	-2.36801480728732\\
3.03899916153303	-3.69415158490764\\
2.99436856551365	9.41499441883153\\
2.98390779717829	-0.244890728050371\\
2.99925770506554	-4.32122621581006\\
2.94939659414703	-3.2660286581243\\
3.10817337304308	0.249721867828399\\
3.04988393077767	-3.37205873588217\\
2.9720321305373	-3.90378153381862\\
2.92248821621793	1.4719300133792\\
2.96151960491873	-2.82672156960258\\
2.78479013568708	-2.16024136731344\\
2.89104098852283	-1.04341729032695\\
2.84667594211264	-3.52784006452522\\
2.77425474360771	-2.25273421173863\\
2.91834248202514	-0.853513074197434\\
2.98587585474519	-7.54532783965376\\
2.80264136420036	-3.87518361365669\\
3.15688387694196	-0.228257807244979\\
2.92494032962457	-8.85227542233896\\
2.96931077110687	-2.31404205871888\\
3.07379121785893	-0.129601814892831\\
3.09629532090653	-4.62791119883261\\
2.87482286170982	-3.01130301812291\\
3.00357883742759	1.3376305800754\\
3.22083267782383	-2.02282832634836\\
2.84279552801883	-2.42368344963169\\
2.93378724432741	4.50172500062979\\
3.14729167158342	-9.24914385714321\\
2.85078813781971	-2.53868017460704\\
2.88220913053128	2.85539279798855\\
3.15379070145746	-6.54382131451411\\
3.19403617564362	-2.62306928839056\\
3.01212854699205	2.00747433898425\\
3.02842845404211	-3.82770922317682\\
3.00248874987421	11.052842534329\\
3.11755198135623	0.260467719611549\\
3.22050394223084	-4.02046239590714\\
2.91937177382516	0.985155209737033\\
2.91256042266791	1.03921635188111\\
2.80374280600669	-2.60024288214763\\
2.85544200882694	-8.70723828539521\\
3.22458996165669	-3.12534290158313\\
2.82234641047507	-4.67189243813847\\
3.07959975923161	-8.17670429971625\\
3.18325686364384	-3.11244576534433\\
2.8762957092035	-3.97234699505907\\
3.2197064880053	-5.59236058198134\\
3.06464734334155	-6.59507641531472\\
2.98814144023442	-5.9622778500752\\
3.07472629619809	-5.07694822047182\\
2.99805810782912	-6.29956550528935\\
3.1112779425849	-8.96452153449165\\
3.26453511486554	-5.65643342534207\\
3.17928360791409	-5.628253003895\\
2.97059199870312	-8.3371619209156\\
2.88172241014521	-6.00234922821339\\
3.16672542463573	-5.80230760138465\\
2.81575267402857	-8.94548213040547\\
2.84965276507796	-8.19612956057389\\
2.93316648769925	-5.01825944315741\\
3.13673102179029	-8.79697833049749\\
3.12433613757389	-6.94405031363232\\
3.02509696265307	4.35939159455472\\
2.84798484230196	-8.73068352848398\\
3.21123153395399	-7.72330791757432\\
3.00028877400407	10.2869412775092\\
3.05621352522357	-9.04979638355062\\
3.26260640659712	-5.32961864909054\\
3.10271812016387	0.572638204371688\\
2.89173050313371	-7.946995568947\\
2.79097440502321	-5.03126225676138\\
3.18306378662755	-3.00076663943594\\
3.04063557943061	-5.45178174604726\\
2.96094468952833	-7.97119092958367\\
3.16939989721954	-1.97478407548609\\
2.73324874252507	-3.0181753421586\\
3.10244680907777	-9.69052530820497\\
2.84135535948612	-6.46978408055941\\
2.78928978761517	-3.97832961584298\\
2.94913201039632	-5.29653309611968\\
3.20390897738549	-4.65732305349588\\
3.187632348114	-3.65814808692203\\
3.29537460285539	-4.22338778630204\\
3.10334279124084	-4.6446902223088\\
2.8035550998582	-2.26726389727585\\
2.79756921385975	-4.45684829318486\\
3.23200661798522	-4.06393099553536\\
2.79170265098311	-7.59625868150592\\
2.79459958902331	-2.61884541834685\\
2.97780340740681	-3.00710157918419\\
2.88228486862648	-7.76537526139731\\
2.82420597900712	-5.10911437028071\\
2.86439790800753	-6.67422860756755\\
3.04999725356505	-10.0125057057233\\
3.0748439512494	-7.53026065785812\\
2.96876387578343	-9.99699895493488\\
3.02578561530062	-11.5555992017918\\
2.87143364677208	-8.61182970854258\\
3.07658615874203	-6.58767335391325\\
2.99445897947798	-10.8270314081833\\
2.96497661558479	-5.41272616611885\\
2.91240166976044	-7.63069505064288\\
3.01856064519832	-11.811242712287\\
2.90760894655174	-9.1815966527577\\
2.82386621242537	-8.07631278727172\\
2.88054767885864	-9.33793055905227\\
2.83965888209985	-9.54621639243706\\
2.89276687521163	-9.89968965441989\\
2.8566197424638	-7.44778934767608\\
3.05458855869001	-9.04674315916787\\
2.96850124299278	-7.14799084146924\\
2.86603219568375	-5.8765856987705\\
};


\addplot[area legend, draw=gray, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	-11.8111245998598\\
3.0497984468517	-11.811242712287\\
3.06588148585366	-11.183806422926\\
3.08447239820257	-10.8421314495052\\
3.10508109820117	-10.5004564760844\\
3.1269838410448	-10.1587815026636\\
3.14926898033996	-9.81710652924275\\
3.17094003414147	-9.47543155582194\\
3.19104568143094	-9.13375658240113\\
3.20881828332511	-8.79208160898033\\
3.22380919441583	-8.45040663555952\\
3.23594006430914	-8.10873166213872\\
3.24551116363587	-7.76705668871791\\
3.25310403030648	-7.4253817152971\\
3.25944850707876	-7.0837067418763\\
3.26525140385189	-6.74203176845549\\
3.27103537559994	-6.40035679503469\\
3.27706081416897	-6.05868182161388\\
3.28327083423415	-5.71700684819308\\
3.28932128530691	-5.37533187477227\\
3.29462100779455	-5.03365690135147\\
3.29844068725278	-4.69198192793066\\
3.3	-4.35030695450985\\
3.29862214477533	-4.00863198108905\\
3.29384054867797	-3.66695700766824\\
3.28551565949296	-3.32528203424744\\
3.27387703087182	-2.98360706082663\\
3.25955196444024	-2.64193208740583\\
3.24347234511019	-2.30025711398502\\
3.22675791504432	-1.95858214056421\\
3.21056106058292	-1.61690716714341\\
3.19591776029085	-1.2752321937226\\
3.18360093562868	-0.933557220301795\\
3.17405234408969	-0.591882246880989\\
3.16732629420123	-0.250207273460186\\
3.16313406027929	0.0914676999606225\\
3.16088356652853	0.433142673381427\\
3.15980010607801	0.774817646802235\\
3.15902628607217	1.11649262022304\\
3.15776925769732	1.45816759364384\\
3.15539746092837	1.79984256706465\\
3.15151739782647	2.14151754048546\\
3.14600187497859	2.48319251390626\\
3.13896339381562	2.82486748732707\\
3.13066923449189	3.16654246074788\\
3.12146334059796	3.50821743416868\\
3.11165305790065	3.84989240758948\\
3.1014829806688	4.19156738101029\\
3.09112382833191	4.5332423544311\\
3.08070671924191	4.8749173278519\\
3.07036082777724	5.21659230127271\\
3.06026373926533	5.55826727469351\\
3.05065115337767	5.89994224811432\\
3.04178266167308	6.24161722153513\\
3.0339118922024	6.58329219495593\\
3.02721883531853	6.92496716837674\\
3.02177783420398	7.26664214179755\\
3.01755447301683	7.60831711521835\\
3.01441833671199	7.94999208863915\\
3.01218040940815	8.29166706205996\\
3.01062867147389	8.63334203548077\\
3.00956304005544	8.97501700890157\\
3.00881331366182	9.31669198232238\\
3.00823900193988	9.65836695574319\\
3.00773658415882	10.000041929164\\
3.00724245578023	10.3417169025848\\
3.00672661234842	10.6833918760056\\
3.00619215079118	11.0250668494264\\
3.0056705327604	11.3667418228472\\
3.00519020411011	11.708416796268\\
3.00477867788688	12.0500917696888\\
3.00443577201462	12.3917667431096\\
3.00414058751562	12.7334417165304\\
3.00385738523313	13.0751166899512\\
3.00354669243414	13.7025529793122\\
3	13.702690004842\\
3	13.702690004842\\
2.99645330756586	13.7025529793122\\
2.99614261476687	13.0751166899512\\
2.99585941248438	12.7334417165304\\
2.99556422798538	12.3917667431096\\
2.99522132211312	12.0500917696888\\
2.99480979588989	11.708416796268\\
2.9943294672396	11.3667418228472\\
2.99380784920882	11.0250668494264\\
2.99327338765158	10.6833918760056\\
2.99275754421977	10.3417169025848\\
2.99226341584118	10.000041929164\\
2.99176099806012	9.65836695574319\\
2.99118668633818	9.31669198232238\\
2.99043695994456	8.97501700890157\\
2.98937132852611	8.63334203548077\\
2.98781959059185	8.29166706205996\\
2.98558166328801	7.94999208863915\\
2.98244552698317	7.60831711521835\\
2.97822216579602	7.26664214179755\\
2.97278116468147	6.92496716837674\\
2.9660881077976	6.58329219495593\\
2.95821733832692	6.24161722153513\\
2.94934884662233	5.89994224811432\\
2.93973626073467	5.55826727469351\\
2.92963917222276	5.21659230127271\\
2.91929328075809	4.8749173278519\\
2.90887617166809	4.5332423544311\\
2.8985170193312	4.19156738101029\\
2.88834694209935	3.84989240758948\\
2.87853665940204	3.50821743416868\\
2.86933076550811	3.16654246074788\\
2.86103660618438	2.82486748732707\\
2.85399812502141	2.48319251390626\\
2.84848260217353	2.14151754048546\\
2.84460253907163	1.79984256706465\\
2.84223074230268	1.45816759364384\\
2.84097371392783	1.11649262022304\\
2.84019989392199	0.774817646802235\\
2.83911643347147	0.433142673381427\\
2.83686593972071	0.0914676999606225\\
2.83267370579877	-0.250207273460186\\
2.82594765591031	-0.591882246880989\\
2.81639906437132	-0.933557220301795\\
2.80408223970915	-1.2752321937226\\
2.78943893941708	-1.61690716714341\\
2.77324208495568	-1.95858214056421\\
2.75652765488981	-2.30025711398502\\
2.74044803555976	-2.64193208740583\\
2.72612296912818	-2.98360706082663\\
2.71448434050704	-3.32528203424744\\
2.70615945132203	-3.66695700766824\\
2.70137785522467	-4.00863198108905\\
2.7	-4.35030695450985\\
2.70155931274722	-4.69198192793066\\
2.70537899220545	-5.03365690135147\\
2.71067871469309	-5.37533187477227\\
2.71672916576585	-5.71700684819308\\
2.72293918583103	-6.05868182161388\\
2.72896462440006	-6.40035679503469\\
2.73474859614811	-6.74203176845549\\
2.74055149292124	-7.0837067418763\\
2.74689596969352	-7.4253817152971\\
2.75448883636413	-7.76705668871791\\
2.76405993569086	-8.10873166213872\\
2.77619080558417	-8.45040663555952\\
2.79118171667489	-8.79208160898033\\
2.80895431856906	-9.13375658240113\\
2.82905996585853	-9.47543155582194\\
2.85073101966004	-9.81710652924275\\
2.8730161589552	-10.1587815026636\\
2.89491890179883	-10.5004564760844\\
2.91552760179743	-10.8421314495052\\
2.93411851414634	-11.183806422926\\
2.9502015531483	-11.811242712287\\
3	-11.8111245998598\\
}--cycle;


\addplot[area legend, draw=gray, fill=gray]
table[row sep=crcr] {%
x	y\\
2.99	-6.71852493367023\\
3.01	-6.71852493367023\\
3.01	-0.151710801917677\\
2.99	-0.151710801917677\\
}--cycle;

\addplot [color=gray]
  table[row sep=crcr]{%
3	-11.811242712287\\
3	9.41499441883153\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=gray, fill=white] table[row sep=crcr]{%
x	y\\
3	-3.89310381815598\\
};
% \node[text=mycolor1, font=\fontsize{30}{1}\selectfont] at (axis cs: 1,22) {\textbf{3.5 dB}};%
% \node[text=mycolor2, font=\fontsize{30}{1}\selectfont] at (axis cs: 2,22) {\textbf{-0.5 dB}};
% \node[text=mycolor4, font=\fontsize{30}{1}\selectfont] at (axis cs: 3,22) {\textbf{-4 dB}};
\end{axis}

\end{tikzpicture}%
